Dynamic T-decomposition for classical simulation of quantum circuits

It is known that a quantum circuit may be simulated with classical hardware via stabilizer state (T-)decomposition in $O(2^{\alpha t})$ time, given $t$ non-Clifford gates and a decomposition efficiency $\alpha$. The past years have seen a number of papers presenting new decompositions of lower $\alpha$ to reduce this runtime and enable simulation of ever larger circuits. More recently, it has been demonstrated that well placed applications of apparently weaker (higher $\alpha$) decompositions can in fact result in better overall efficiency when paired with the circuit simplification strategies of ZX-calculus. In this work, we take the most generalized T-decomposition (namely vertex cutting), which achieves a poor efficiency of $\alpha=1$, and identify common structures to which applying this can, after simplification via ZX-calculus rewriting, yield very strong effective efficiencies $\alpha_{\text{eff}}\ll1$. By taking into account this broader scope of the ZX-diagram and incorporating the simplification facilitated by the well-motivated cuts, we derive a handful of efficient T-decompositions whose applicabilities are relatively frequent. In benchmarking these new 'dynamic' decompositions against the existing alternatives, we observe a significant reduction in overall $\alpha$ and hence overall runtime for classical simulation, particularly for certain common circuit classes.

==> figures/7t-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (0, -2) {$\frac\pi4$};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=Z dot] (10) at (1, -1) {};
		\node [style=Z dot] (11) at (-1, 1) {};
		\node [style=Z dot] (12) at (1, 1) {};
		\node [style=Z phase dot] (13) at (-2, 1) {-$\frac\pi4$};
		\node [style=Z phase dot] (14) at (2, -1) {-$\frac\pi4$};
		\node [style=Z phase dot] (15) at (2, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (16) at (0, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (17) at (0, 2) {$\frac\pi4$};
		\node [style=Z dot] (18) at (-1, -1) {};
		\node [style=Z phase dot] (19) at (-2, -1) {-$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (9.center);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (11) to (13);
		\draw [style=hadamard edge] (12) to (15);
		\draw (5.center) to (16);
		\draw (16) to (8.center);
		\draw [style=hadamard edge] (16) to (12);
		\draw [style=hadamard edge] (16) to (10);
		\draw (4.center) to (17);
		\draw (17) to (7.center);
		\draw [style=hadamard edge] (17) to (12);
		\draw [style=hadamard edge] (17) to (11);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (12) to (3);
		\draw [style=hadamard edge] (3) to (10);
		\draw [style=hadamard edge] (11) to (16);
		\draw [style=hadamard edge] (18) to (3);
		\draw [style=hadamard edge] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.5, -0.5) {$\beta$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-5.25, -0.25) {};
		\node [style=none, rotate=90] (7) at (-5.5, -0.75) {...};
		\node [style=none, rotate=90] (8) at (-2.5, -0.75) {...};
		\node [style=none] (9) at (-6, 1.25) {};
		\node [style=Z phase dot] (10) at (-5, 1) {$\alpha$};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none, rotate=90] (14) at (-3, 0.75) {...};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (-6, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5.75, 0.75) {...};
		\node [style=none] (18) at (-2.5, 0.25) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 1.25) {};
		\node [style=none] (21) at (-6, -0.25) {};
		\node [style=none] (22) at (-6, -1.25) {};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (-1.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-4.25, 0.25) {...};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none, rotate=90] (28) at (1, 0) {...};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none, rotate=90] (30) at (3.75, 0) {...};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=Z phase dot] (32) at (2.25, 0.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (0.5, -1.25) {};
		\node [style=none] (35) at (-1.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4) {$\ (\textrm{-}1)^a \alpha\ $};
		\node [style=none] (37) at (5, -2.25) {};
		\node [style=none] (38) at (-1.5, -4) {$=$};
		\node [style=none] (39) at (0.5, -4) {};
		\node [style=none] (40) at (5, -5.25) {};
		\node [style=X phase dot] (41) at (4.25, -3.25) {$a\pi$};
		\node [style=X phase dot] (42) at (4.25, -5.25) {$a\pi$};
		\node [style=X phase dot] (43) at (-5, -4) {$a \pi$};
		\node [style=none] (44) at (-2.25, -2.5) {};
		\node [style=Z phase dot] (45) at (-3.75, -4) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-2.5, -4.25) {...};
		\node [style=none] (47) at (5, -3.25) {};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (49) at (-2.25, -3.5) {};
		\node [style=none] (50) at (-6, -4) {};
		\node [style=none] (51) at (-2.25, -5.25) {};
		\node [style=X phase dot] (52) at (4.25, -2.25) {$a\pi$};
		\node [style=none] (53) at (-1.5, -3.25) {\pirule};
		\node [style=X phase dot] (54) at (13.5, -2.25) {$a\pi$};
		\node [style=none, rotate=90] (55) at (14.25, -4) {...};
		\node [style=X phase dot] (56) at (13.5, -3.25) {$a\pi$};
		\node [style=Z phase dot] (57) at (8.25, -3.75) {$\alpha$};
		\node [style=none] (58) at (9.5, -4.75) {};
		\node [style=none] (59) at (10.5, -3.75) {$=$};
		\node [style=none] (60) at (14.5, -4.75) {};
		\node [style=none] (61) at (9.5, -3.25) {};
		\node [style=none] (62) at (14.5, -2.25) {};
		\node [style=none, rotate=90] (63) at (9.25, -4) {...};
		\node [style=none] (64) at (14.5, -3.25) {};
		\node [style=X phase dot] (65) at (13.5, -4.75) {$a\pi$};
		\node [style=none] (66) at (10.5, -3) {\copyrule};
		\node [style=none] (67) at (9.5, -2.25) {};
		\node [style=X phase dot] (68) at (7, -3.75) {$a\pi$};
		\node [style=hadamard] (69) at (14, 1.25) {};
		\node [style=Z phase dot] (70) at (8, 0) {$\alpha$};
		\node [style=none] (71) at (12, 0) {};
		\node [style=none, rotate=90] (72) at (14, -0.25) {...};
		\node [style=none] (73) at (10.5, 0) {$=$};
		\node [style=hadamard] (74) at (14, -1) {};
		\node [style=none] (75) at (6.5, 0) {};
		\node [style=X phase dot] (76) at (13, 0) {$\alpha$};
		\node [style=none] (77) at (14.5, 1.25) {};
		\node [style=hadamard] (78) at (7.25, 0) {};
		\node [style=none] (79) at (14.5, 0.5) {};
		\node [style=hadamard] (80) at (14, 0.5) {};
		\node [style=none] (81) at (9.5, -1) {};
		\node [style=none] (82) at (14.5, -1) {};
		\node [style=none, rotate=90] (83) at (9.25, -0.25) {...};
		\node [style=none] (84) at (9.5, 1.25) {};
		\node [style=none] (85) at (9.5, 0.5) {};
		\node [style=none] (86) at (10.5, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (8.25, -6.5) {};
		\node [style=none] (88) at (7, -6.5) {};
		\node [style=none] (89) at (9.5, -6.5) {};
		\node [style=none] (90) at (12.25, -6.5) {};
		\node [style=none] (91) at (14.25, -6.5) {};
		\node [style=none] (92) at (10.5, -5.75) {\identityrule};
		\node [style=none] (93) at (10.5, -6.5) {$=$};
		\node [style=none] (94) at (10.5, -8.25) {$=$};
		\node [style=none] (95) at (10.5, -7.5) {\hcancelrule};
		\node [style=none] (96) at (14.25, -8.25) {};
		\node [style=none] (97) at (9.5, -8.25) {};
		\node [style=none] (98) at (7, -8.25) {};
		\node [style=none] (99) at (12.25, -8.25) {};
		\node [style=hadamard] (100) at (7.75, -8.25) {};
		\node [style=hadamard] (101) at (8.75, -8.25) {};
		\node [style=none] (102) at (-1.5, -6.75) {\scrule};
		\node [style=X dot] (103) at (2.75, -8.25) {};
		\node [style=none] (104) at (3.5, -6.75) {};
		\node [style=X dot] (105) at (-4.25, -7.5) {};
		\node [style=Z dot] (106) at (-3, -7.5) {};
		\node [style=none] (107) at (0.5, -8.25) {};
		\node [style=none] (108) at (-5, -6.75) {};
		\node [style=none] (109) at (0.5, -6.75) {};
		\node [style=Z dot] (110) at (1.25, -6.75) {};
		\node [style=none] (111) at (-2.25, -6.75) {};
		\node [style=none] (112) at (-1.5, -7.5) {$=$};
		\node [style=none] (113) at (-5, -8.25) {};
		\node [style=X dot] (114) at (2.75, -6.75) {};
		\node [style=none] (115) at (3.5, -8.25) {};
		\node [style=Z dot] (116) at (1.25, -8.25) {};
		\node [style=none] (117) at (-2.25, -8.25) {};
		\node [style=none] (119) at (-0.5, -4) {$e^{ia\alpha}$};
		\node [style=none] (120) at (-0.5, -7.5) { $\sqrt{2}$};
		\node [style=none] (121) at (12, -3.75) {$ \frac{e^{ia\alpha}}{\sqrt{2^{n-1}}}$};
		\node [style=none] (122) at (14.25, -1.75) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (123) at (14.25, -2.75) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (124) at (14.25, -5.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=X phase dot] (125) at (7.75, -10) {$\alpha$};
		\node [style=Z phase dot] (126) at (9.25, -10) {$a\pi$};
		\node [style=none] (127) at (10.5, -10) {$=$};
		\node [style=none] (128) at (12.25, -10) {$\sqrt{2}e^{ia\alpha}$};
		\node [style=Z phase dot] (129) at (-2.75, -10) {$\alpha$};
		\node [style=none] (130) at (-1.5, -10) {$=$};
		\node [style=none] (131) at (0.25, -10) {$1+e^{i\alpha}$};
		\node [style=none] (132) at (-1.5, -9.25) {\ScalarRuleA};
		\node [style=none] (133) at (10.5, -9.25) {\ScalarRuleB};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180] (0) to (6.center);
		\draw [style=none, in=165, out=0] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15] (10) to (13.center);
		\draw [style=none, in=180, out=22] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left] (0) to (10);
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=180, out=60] (32) to (33.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=none, in=120, out=0] (26.center) to (32);
		\draw [style=none, in=180, out=-60, looseness=0.75] (45) to (51.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [style=none, in=180, out=0, looseness=0.50] (43) to (45);
		\draw [style=none] (50.center) to (43);
		\draw [style=none, in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [style=none, in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [style=none, in=180, out=30] (36) to (41);
		\draw [style=none, in=60, out=180, looseness=0.75] (52) to (36);
		\draw [style=none] (37.center) to (52);
		\draw [style=none] (47.center) to (41);
		\draw [style=none] (40.center) to (42);
		\draw [style=none, in=180, out=-60, looseness=0.75] (57) to (58.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [style=none, in=180, out=0, looseness=0.50] (68) to (57);
		\draw [style=none] (62.center) to (54);
		\draw [style=none] (64.center) to (56);
		\draw [style=none] (60.center) to (65);
		\draw [style=none, in=180, out=-60, looseness=0.75] (70) to (81.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (70) to (85.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (70) to (84.center);
		\draw [style=none, in=180, out=0, looseness=0.75] (78) to (70);
		\draw [style=none] (75.center) to (78);
		\draw [style=none, in=-60, out=180, looseness=0.75] (74) to (76);
		\draw [style=none, in=0, out=180, looseness=0.75] (76) to (71.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (76) to (80);
		\draw [style=none, in=75, out=180, looseness=0.75] (69) to (76);
		\draw [style=none] (77.center) to (69);
		\draw [style=none] (79.center) to (80);
		\draw [style=none] (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw [style=none] (116) to (114);
		\draw [style=none] (103) to (110);
		\draw [style=none] (110) to (114);
		\draw [style=none] (116) to (103);
		\draw [style=none] (115.center) to (103);
		\draw [style=none] (107.center) to (116);
		\draw [style=none] (110) to (109.center);
		\draw [style=none] (114) to (104.center);
		\draw [style=none, bend right] (113.center) to (105);
		\draw [style=none, bend right] (105) to (108.center);
		\draw [style=none] (105) to (106);
		\draw [style=none, bend right] (106) to (117.center);
		\draw [style=none, bend left] (106) to (111.center);
		\draw (125) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amplitude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (0, 0) {$V$};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, 0.25) {$\vdots$};
		\node [style=X dot] (18) at (-3, 1) {};
		\node [style=X dot] (20) at (-3, -1) {};
		\node [style=X phase dot] (21) at (3, 1) {$x_1\pi$};
		\node [style=X phase dot] (23) at (3, -1) {$x_n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (18) to (14.center);
		\draw (20) to (16.center);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-3-cut-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1.5) {};
		\node [style=Z dot] (1) at (-4, 1.5) {};
		\node [style=Z phase dot] (2) at (-7, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-4, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-8.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-5.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-9, -1) {};
		\node [style=none] (8) at (-8.5, -0.75) {$...$};
		\node [style=none] (9) at (-8, -1) {};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=none] (11) at (-5.5, -0.75) {$...$};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2.5, -0.75) {$...$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=Z dot] (20) at (-10, 1.5) {};
		\node [style=Z phase dot] (21) at (-10, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (-11.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (-11.5, -0.75) {$...$};
		\node [style=none] (25) at (-11, -1) {};
		\node [style=Z dot] (26) at (10.5, 1.5) {};
		\node [style=Z dot] (27) at (13.5, 1.5) {};
		\node [style=Z phase dot] (28) at (10.5, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (29) at (13.5, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (30) at (9, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (31) at (12, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (32) at (15, 0) {$\frac{\pi}{4}$};
		\node [style=none] (33) at (8.5, -1) {};
		\node [style=none] (34) at (9, -0.75) {$...$};
		\node [style=none] (35) at (9.5, -1) {};
		\node [style=none] (36) at (11.5, -1) {};
		\node [style=none] (37) at (12, -0.75) {$...$};
		\node [style=none] (38) at (12.5, -1) {};
		\node [style=none] (39) at (14.5, -1) {};
		\node [style=none] (40) at (15, -0.75) {$...$};
		\node [style=none] (41) at (15.5, -1) {};
		\node [style=Z dot] (42) at (7.5, 1.5) {};
		\node [style=Z phase dot] (43) at (7.5, 3) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (5, -1) {};
		\node [style=none] (46) at (5.75, -0.75) {$...$};
		\node [style=none] (47) at (6.5, -1) {};
		\node [style=Z phase dot] (48) at (6.5, 1) {$a\pi$};
		\node [style=Z phase dot] (49) at (9.5, 1.25) {$a\pi$};
		\node [style=Z phase dot] (50) at (12.5, 1.5) {$a\pi$};
		\node [style=Z phase dot] (51) at (5, 0) {$a\pi$};
		\node [style=Z phase dot] (52) at (6.5, 0) {$a\pi$};
		\node [style=none] (53) at (0, 0) {$\approx$};
		\node [style=none] (54) at (0, 1) {\CutRule};
		\node [style=Z phase dot] (59) at (-0.5, -3.25) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (2.5, -3.25) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (8.5, -3.25) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (62) at (-1, -4.25) {};
		\node [style=none] (63) at (-0.5, -4) {$...$};
		\node [style=none] (64) at (0, -4.25) {};
		\node [style=none] (65) at (2, -4.25) {};
		\node [style=none] (66) at (2.5, -4) {$...$};
		\node [style=none] (67) at (3, -4.25) {};
		\node [style=none] (68) at (8, -4.25) {};
		\node [style=none] (69) at (8.5, -4) {$...$};
		\node [style=none] (70) at (9, -4.25) {};
		\node [style=none] (73) at (-4.5, -4.25) {};
		\node [style=none] (74) at (-3.75, -4) {$...$};
		\node [style=none] (75) at (-3, -4.25) {};
		\node [style=Z phase dot] (79) at (-4.5, -3.25) {$a\pi$};
		\node [style=Z phase dot] (80) at (-3, -3.25) {$a\pi$};
		\node [style=none] (81) at (-11, -4) {$=$};
		\node [style=none] (82) at (-11, -3) {\SpiderRule \PiRule};
		\node [style=none] (83) at (1.5, 0) {$\mathlarger{\sum}$};
		\node [style=none] (84) at (3, 0) {$e^{ia\frac{\pi}{4}}$};
		\node [style=none] (85) at (1.5, -1) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (86) at (-9.5, -4) {$\mathlarger{\sum}$};
		\node [style=none] (87) at (-7, -4) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=none] (88) at (-9.5, -5) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (89) at (-5.5, 2.25) {$...$};
		\node [style=none] (90) at (12, 2.5) {$...$};
		\node [style=none] (91) at (5.5, -3.25) {$...$};
		\node [style=none] (92) at (13.5, 0) {$...$};
		\node [style=none] (93) at (-4, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (4) to (20);
		\draw (22) to (23.center);
		\draw (22) to (25.center);
		\draw [style=hadamard edge] (20) to (22);
		\draw [style=hadamard edge] (22) to (0);
		\draw [style=hadamard edge] (22) to (1);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (26) to (31);
		\draw [style=hadamard edge] (29) to (27);
		\draw [style=hadamard edge] (27) to (32);
		\draw (30) to (33.center);
		\draw (30) to (35.center);
		\draw (31) to (36.center);
		\draw (31) to (38.center);
		\draw (32) to (39.center);
		\draw (32) to (41.center);
		\draw [style=hadamard edge] (43) to (42);
		\draw [style=hadamard edge] (30) to (42);
		\draw (48) to (42);
		\draw (49) to (26);
		\draw (50) to (27);
		\draw [style=hadamard edge] (45.center) to (51);
		\draw [style=hadamard edge] (47.center) to (52);
		\draw (59) to (62.center);
		\draw (59) to (64.center);
		\draw (60) to (65.center);
		\draw (60) to (67.center);
		\draw (61) to (68.center);
		\draw (61) to (70.center);
		\draw [style=hadamard edge] (73.center) to (79);
		\draw [style=hadamard edge] (75.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cats.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2, 0) {$=$};
		\node [style=none] (17) at (3.75, 0) {$\frac{1}{2}$};
		\node [style=Z dot] (18) at (12.5, 0) {};
		\node [style=Z dot] (19) at (13.5, 2) {};
		\node [style=Z dot] (20) at (13.5, 1) {};
		\node [style=Z dot] (21) at (13.5, 0) {};
		\node [style=Z dot] (22) at (13.5, -1) {};
		\node [style=Z dot] (23) at (13.5, -2) {};
		\node [style=Z dot] (24) at (11.5, 0) {};
		\node [style=none] (25) at (8.5, 0) {$+$};
		\node [style=none] (26) at (10, 0) {$\frac{ie^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (27) at (14.25, 2) {};
		\node [style=none] (28) at (14.25, 1) {};
		\node [style=none] (29) at (14.25, 0) {};
		\node [style=none] (30) at (14.25, -1) {};
		\node [style=none] (31) at (14.25, -2) {};
		\node [style=Z dot] (32) at (18.5, 0) {};
		\node [style=Z phase dot] (33) at (19.5, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (34) at (19.5, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (35) at (19.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (36) at (19.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (19.5, -2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (38) at (17.5, 0) {};
		\node [style=none] (39) at (15, 0) {$-$};
		\node [style=none] (41) at (20.5, 2) {};
		\node [style=none] (42) at (20.5, 1) {};
		\node [style=none] (43) at (20.5, 0) {};
		\node [style=none] (44) at (20.5, -1) {};
		\node [style=none] (45) at (20.5, -2) {};
		\node [style=Z dot] (46) at (-1, 0) {};
		\node [style=Z phase dot] (47) at (0, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (48) at (0, 1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (49) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (50) at (0, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (51) at (0, -2) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (1, 2) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=none] (57) at (1, -2) {};
		\node [style=Z phase dot] (58) at (6.75, 0) {$\,-\frac{\pi}{2}\,$};
		\node [style=none] (59) at (7.75, 2) {};
		\node [style=none] (60) at (7.75, 1) {};
		\node [style=none] (61) at (7.75, 0) {};
		\node [style=none] (62) at (7.75, -1) {};
		\node [style=none] (63) at (7.75, -2) {};
		\node [style=Z dot] (64) at (5.25, 0) {};
		\node [style=none] (65) at (16.25, 0) {$\frac{e^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (66) at (2, -6.5) {$=$};
		\node [style=none] (120) at (3.75, -6.5) {$\frac{1}{2}$};
		\node [style=Z dot] (129) at (12.5, -6.5) {};
		\node [style=Z dot] (130) at (13.5, -4) {};
		\node [style=Z dot] (131) at (13.5, -5) {};
		\node [style=Z dot] (132) at (13.5, -6) {};
		\node [style=Z dot] (133) at (13.5, -8) {};
		\node [style=Z dot] (134) at (13.5, -9) {};
		\node [style=Z dot] (135) at (11.5, -6.5) {};
		\node [style=none] (136) at (8.5, -6.5) {$+$};
		\node [style=none] (137) at (10, -6.5) {$\frac{ie^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (138) at (14.25, -4) {};
		\node [style=none] (139) at (14.25, -5) {};
		\node [style=none] (140) at (14.25, -6) {};
		\node [style=none] (141) at (14.25, -8) {};
		\node [style=none] (142) at (14.25, -9) {};
		\node [style=Z dot] (143) at (13.5, -7) {};
		\node [style=none] (144) at (14.25, -7) {};
		\node [style=Z dot] (145) at (18.5, -6.5) {};
		\node [style=Z phase dot] (146) at (19.5, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (147) at (19.5, -5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (148) at (19.5, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (149) at (19.5, -8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (150) at (19.5, -9) {$\frac{\pi}{2}$};
		\node [style=Z dot] (151) at (17.5, -6.5) {};
		\node [style=none] (152) at (15, -6.5) {$-$};
		\node [style=none] (153) at (20.5, -4) {};
		\node [style=none] (154) at (20.5, -5) {};
		\node [style=none] (155) at (20.5, -6) {};
		\node [style=none] (156) at (20.5, -8) {};
		\node [style=none] (157) at (20.5, -9) {};
		\node [style=none] (158) at (16.25, -6.5) {$\frac{e^{i\pi/4}}{\sqrt{2}}$};
		\node [style=Z phase dot] (159) at (19.5, -7) {$\frac{\pi}{2}$};
		\node [style=none] (160) at (20.5, -7) {};
		\node [style=Z dot] (161) at (-1, -6.5) {};
		\node [style=Z phase dot] (162) at (0, -4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (163) at (0, -5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (164) at (0, -6) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (165) at (0, -8) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (166) at (0, -9) {$\frac{\pi}{4}$};
		\node [style=none] (167) at (1, -4) {};
		\node [style=none] (168) at (1, -5) {};
		\node [style=none] (169) at (1, -6) {};
		\node [style=none] (170) at (1, -8) {};
		\node [style=none] (171) at (1, -9) {};
		\node [style=Z phase dot] (172) at (0, -7) {$\frac{\pi}{4}$};
		\node [style=none] (173) at (1, -7) {};
		\node [style=Z phase dot] (174) at (6.75, -6.5) {$\,-\frac{\pi}{2}\,$};
		\node [style=none] (175) at (7.75, -4) {};
		\node [style=none] (176) at (7.75, -5) {};
		\node [style=none] (177) at (7.75, -6) {};
		\node [style=none] (178) at (7.75, -8) {};
		\node [style=none] (179) at (7.75, -9) {};
		\node [style=Z dot] (180) at (5.25, -6.5) {};
		\node [style=none] (181) at (7.75, -7) {};
		\node [style=none] (182) at (2, 5.5) {$=$};
		\node [style=Z dot] (183) at (-1, 5.5) {};
		\node [style=Z phase dot] (185) at (0, 7) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (186) at (0, 6) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (187) at (0, 4) {$\frac{\pi}{4}$};
		\node [style=none] (190) at (1, 7) {};
		\node [style=none] (191) at (1, 6) {};
		\node [style=none] (192) at (1, 4) {};
		\node [style=Z phase dot] (194) at (0, 5) {$\frac{\pi}{4}$};
		\node [style=none] (195) at (1, 5) {};
		\node [style=none] (196) at (3.75, 5.5) {$\frac{e^{-i\pi/4}}{\sqrt{2}}$};
		\node [style=Z phase dot] (197) at (6.75, 5.5) {$\,-\frac{\pi}{2}\,$};
		\node [style=none] (199) at (7.75, 7) {};
		\node [style=none] (200) at (7.75, 6) {};
		\node [style=none] (201) at (7.75, 4) {};
		\node [style=Z dot] (203) at (5.25, 5.5) {};
		\node [style=none] (204) at (7.75, 5) {};
		\node [style=Z dot] (205) at (12.5, 5.5) {};
		\node [style=Z dot] (207) at (13.5, 7) {};
		\node [style=Z dot] (208) at (13.5, 6) {};
		\node [style=Z dot] (209) at (13.5, 4) {};
		\node [style=Z dot] (211) at (11.5, 5.5) {};
		\node [style=none] (212) at (8.5, 5.5) {$+$};
		\node [style=none] (213) at (10, 5.5) {$i$};
		\node [style=none] (215) at (14.25, 7) {};
		\node [style=none] (216) at (14.25, 6) {};
		\node [style=none] (217) at (14.25, 4) {};
		\node [style=Z dot] (219) at (13.5, 5) {};
		\node [style=none] (220) at (14.25, 5) {};
		\node [style=none] (221) at (2, 10) {$=$};
		\node [style=none] (222) at (3.75, 10) {$\frac{e^{-i\pi/4}}{\sqrt{2}}$};
		\node [style=Z dot] (223) at (12.5, 10) {};
		\node [style=Z dot] (225) at (13.5, 11) {};
		\node [style=Z dot] (226) at (13.5, 10) {};
		\node [style=Z dot] (227) at (13.5, 9) {};
		\node [style=Z dot] (229) at (11.5, 10) {};
		\node [style=none] (230) at (8.5, 10) {$+$};
		\node [style=none] (231) at (10, 10) {$i$};
		\node [style=none] (233) at (14.25, 11) {};
		\node [style=none] (234) at (14.25, 10) {};
		\node [style=none] (235) at (14.25, 9) {};
		\node [style=Z dot] (237) at (-1, 10) {};
		\node [style=Z phase dot] (239) at (0, 11) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (240) at (0, 10) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (241) at (0, 9) {$\frac{\pi}{4}$};
		\node [style=none] (244) at (1, 11) {};
		\node [style=none] (245) at (1, 10) {};
		\node [style=none] (246) at (1, 9) {};
		\node [style=Z phase dot] (248) at (6.75, 10) {$\,-\frac{\pi}{2}\,$};
		\node [style=none] (250) at (7.75, 11) {};
		\node [style=none] (251) at (7.75, 10) {};
		\node [style=none] (252) at (7.75, 9) {};
		\node [style=Z dot] (254) at (5.25, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (18) to (21);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (18) to (20);
		\draw [style=hadamard edge, in=180, out=90] (18) to (19);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (18) to (22);
		\draw [style=hadamard edge, in=180, out=-90] (18) to (23);
		\draw (24) to (18);
		\draw (19) to (27.center);
		\draw (20) to (28.center);
		\draw (21) to (29.center);
		\draw (22) to (30.center);
		\draw (23) to (31.center);
		\draw [style=hadamard edge] (32) to (35);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (32) to (34);
		\draw [style=hadamard edge, in=180, out=90] (32) to (33);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (32) to (36);
		\draw [style=hadamard edge, in=180, out=-90] (32) to (37);
		\draw (38) to (32);
		\draw (33) to (41.center);
		\draw (34) to (42.center);
		\draw (35) to (43.center);
		\draw (36) to (44.center);
		\draw (37) to (45.center);
		\draw [style=hadamard edge] (46) to (49);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (46) to (48);
		\draw [style=hadamard edge, in=180, out=90] (46) to (47);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (46) to (50);
		\draw [style=hadamard edge, in=180, out=-90] (46) to (51);
		\draw (47) to (53.center);
		\draw (48) to (54.center);
		\draw (49) to (55.center);
		\draw (50) to (56.center);
		\draw (51) to (57.center);
		\draw (58) to (61.center);
		\draw [in=180, out=75, looseness=1.25] (58) to (60.center);
		\draw [in=180, out=90] (58) to (59.center);
		\draw [in=-180, out=-75, looseness=1.25] (58) to (62.center);
		\draw [in=180, out=-90] (58) to (63.center);
		\draw [style=hadamard edge] (64) to (58);
		\draw [style=hadamard edge, in=-180, out=60, looseness=1.25] (129) to (132);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (129) to (131);
		\draw [style=hadamard edge, in=180, out=90] (129) to (130);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (129) to (133);
		\draw [style=hadamard edge, in=180, out=-90] (129) to (134);
		\draw (135) to (129);
		\draw (130) to (138.center);
		\draw (131) to (139.center);
		\draw (132) to (140.center);
		\draw (133) to (141.center);
		\draw (134) to (142.center);
		\draw (143) to (144.center);
		\draw [style=hadamard edge, in=-180, out=-60, looseness=1.25] (129) to (143);
		\draw [style=hadamard edge, in=-180, out=60, looseness=1.25] (145) to (148);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (145) to (147);
		\draw [style=hadamard edge, in=180, out=90] (145) to (146);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (145) to (149);
		\draw [style=hadamard edge, in=180, out=-90] (145) to (150);
		\draw (151) to (145);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw (148) to (155.center);
		\draw (149) to (156.center);
		\draw (150) to (157.center);
		\draw (159) to (160.center);
		\draw [style=hadamard edge, in=180, out=-60, looseness=1.25] (145) to (159);
		\draw [style=hadamard edge, in=-180, out=60, looseness=1.25] (161) to (164);
		\draw [style=hadamard edge, in=180, out=75, looseness=1.25] (161) to (163);
		\draw [style=hadamard edge, in=180, out=90] (161) to (162);
		\draw [style=hadamard edge, in=-180, out=-75, looseness=1.25] (161) to (165);
		\draw [style=hadamard edge, in=180, out=-90] (161) to (166);
		\draw (162) to (167.center);
		\draw (163) to (168.center);
		\draw (164) to (169.center);
		\draw (165) to (170.center);
		\draw (166) to (171.center);
		\draw (172) to (173.center);
		\draw [style=hadamard edge, in=180, out=-60, looseness=1.25] (161) to (172);
		\draw [in=-180, out=60, looseness=1.25] (174) to (177.center);
		\draw [in=180, out=75, looseness=1.25] (174) to (176.center);
		\draw [in=180, out=90] (174) to (175.center);
		\draw [in=-180, out=-75, looseness=1.25] (174) to (178.center);
		\draw [in=180, out=-90] (174) to (179.center);
		\draw (180) to (174);
		\draw [in=180, out=-60, looseness=1.25] (174) to (181.center);
		\draw [style=hadamard edge, in=-180, out=60, looseness=1.25] (183) to (186);
		\draw [style=hadamard edge, in=180, out=90, looseness=1.25] (183) to (185);
		\draw [style=hadamard edge, in=-180, out=-90, looseness=1.25] (183) to (187);
		\draw (185) to (190.center);
		\draw (186) to (191.center);
		\draw (187) to (192.center);
		\draw (194) to (195.center);
		\draw [style=hadamard edge, in=180, out=-60, looseness=1.25] (183) to (194);
		\draw [in=-180, out=60, looseness=1.25] (197) to (200.center);
		\draw [in=180, out=90, looseness=1.25] (197) to (199.center);
		\draw [in=-180, out=-90, looseness=1.25] (197) to (201.center);
		\draw (203) to (197);
		\draw [in=180, out=-60, looseness=1.25] (197) to (204.center);
		\draw [style=hadamard edge, in=-180, out=60, looseness=1.25] (205) to (208);
		\draw [style=hadamard edge, in=180, out=90, looseness=1.25] (205) to (207);
		\draw [style=hadamard edge, in=-180, out=-90, looseness=1.25] (205) to (209);
		\draw (211) to (205);
		\draw (207) to (215.center);
		\draw (208) to (216.center);
		\draw (209) to (217.center);
		\draw (219) to (220.center);
		\draw [style=hadamard edge, in=-180, out=-60, looseness=1.25] (205) to (219);
		\draw [style=hadamard edge] (223) to (226);
		\draw [style=hadamard edge, in=180, out=90, looseness=1.25] (223) to (225);
		\draw [style=hadamard edge, in=-180, out=-90, looseness=1.25] (223) to (227);
		\draw (229) to (223);
		\draw (225) to (233.center);
		\draw (226) to (234.center);
		\draw (227) to (235.center);
		\draw [style=hadamard edge] (237) to (240);
		\draw [style=hadamard edge, in=180, out=90, looseness=1.25] (237) to (239);
		\draw [style=hadamard edge, in=-180, out=-90, looseness=1.25] (237) to (241);
		\draw (239) to (244.center);
		\draw (240) to (245.center);
		\draw (241) to (246.center);
		\draw (248) to (251.center);
		\draw [in=180, out=90, looseness=1.25] (248) to (250.center);
		\draw [in=-180, out=-90, looseness=1.25] (248) to (252.center);
		\draw [style=hadamard edge] (254) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {CCZ};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=cnot ctrl] (3) at (0, 0) {};
		\node [style=cnot ctrl] (4) at (0, 1.5) {};
		\node [style=cnot ctrl] (5) at (0, -1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (0.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {CSwap};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {CCZ};
		\node [style=hadamard] (1) at (-1.5, -0.75) {};
		\node [style=hadamard] (2) at (1.5, -0.75) {};
		\node [style=Z dot] (3) at (-2.5, -0.75) {};
		\node [style=Z dot] (4) at (2.5, -0.75) {};
		\node [style=X dot] (5) at (2.5, 0) {};
		\node [style=X dot] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (5) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {$=$};
		\node [style=none] (3) at (4, 0) {$\frac{1}{\sqrt{2}}\big($};
		\node [style=none] (4) at (11.5, 0) {\big)};
		\node [style=X dot] (5) at (5, 0) {};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=X phase dot] (7) at (9.75, 0) {$\pi$};
		\node [style=none] (8) at (11.25, 0) {};
		\node [style=none] (9) at (8.75, 0) {$e^{i\frac{\pi}{4}}$};
		\node [style=none] (10) at (7.5, 0) {$+$};
		\node [style=none] (11) at (2.5, 0.75) {\CutRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-IQP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (3) at (-6.5, -3) {};
		\node [style=none] (4) at (-5.75, -1) {$\vdots$};
		\node [style=Z phase dot] (5) at (-4, 3) {$\ x_1\frac{\pi}{4}~$};
		\node [style=Z phase dot] (9) at (-4, 1) {$\ x_2\frac{\pi}{4}~$};
		\node [style=Z phase dot] (11) at (-4, -3) {$\ x_n\frac{\pi}{4}~$};
		\node [style=none] (12) at (2.75, 3) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -3) {};
		\node [style=none] (15) at (2, -1) {$\vdots$};
		\node [style=X dot] (16) at (-2, 2) {};
		\node [style=Z phase dot] (17) at (0.25, 2) {$\ y_{1,2}\frac{ \pi}{4}~$};
		\node [style=X dot] (18) at (-2, -2) {};
		\node [style=Z phase dot] (19) at (0.25, -2) {$\ y_{1,n}\frac{ \pi}{4}~$};
		\node [style=X dot] (20) at (-2, -0.25) {};
		\node [style=Z phase dot] (21) at (0.25, -0.25) {$\ y_{2,n}\frac{ \pi}{4}~$};
		\node [style=none] (22) at (-4, -1) {$\vdots$};
		\node [style=hadamard] (23) at (-5.75, 3) {};
		\node [style=hadamard] (24) at (-5.75, 1) {};
		\node [style=hadamard] (25) at (-5.75, -3) {};
		\node [style=hadamard] (26) at (2, 3) {};
		\node [style=hadamard] (27) at (2, 1) {};
		\node [style=hadamard] (28) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (5);
		\draw (1.center) to (9);
		\draw (3.center) to (11);
		\draw (5) to (12.center);
		\draw (13.center) to (9);
		\draw (11) to (14.center);
		\draw (5) to (16);
		\draw (9) to (16);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw [in=105, out=-60, looseness=0.75] (5) to (18);
		\draw (18) to (11);
		\draw (20) to (21);
		\draw (9) to (20);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (4) at (1.5, 0) {$\;\pm\frac{\pi}{2}\;$};
		\node [style=none] (8) at (3, 0.25) {$\vdots$};
		\node [style=none] (10) at (6.5, 0) {$\eqrule{\LCRule}$};
		\node [style=Z phase dot] (11) at (0, -1) {$\alpha_{2}$};
		\node [style=Z phase dot] (12) at (3, -1) {$\alpha_{3}$};
		\node [style=Z phase dot] (13) at (0, 1) {$\alpha_{1}$};
		\node [style=Z phase dot] (14) at (3, 1) {$\alpha_{n}$};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (3, 2) {$\cdots$};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (0, 2) {$\cdots$};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3, -2) {$\cdots$};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (26) at (0, -2) {$\cdots$};
		\node [style=none] (28) at (17.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (29) at (14.5, -1) {$\;\alpha_{2}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (30) at (17.5, -1) {$\;\alpha_{3}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (31) at (14.5, 1) {$\;\alpha_{1}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (32) at (17.5, 1) {$\;\alpha_{n}\mp\frac{\pi}{2}\;$};
		\node [style=none] (33) at (17, 2) {};
		\node [style=none] (34) at (18, 2) {};
		\node [style=none] (35) at (17.5, 2) {$\cdots$};
		\node [style=none] (36) at (14, 2) {};
		\node [style=none] (37) at (15, 2) {};
		\node [style=none] (38) at (14.5, 2) {$\cdots$};
		\node [style=none] (39) at (17, -2) {};
		\node [style=none] (40) at (18, -2) {};
		\node [style=none] (41) at (17.5, -2) {$\cdots$};
		\node [style=none] (42) at (14, -2) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (14.5, -2) {$\cdots$};
		\node [style=none] (45) at (10.5, 0) {$e^{\pm{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
		\node [style=Z phase dot] (46) at (1.25, -6) {$k\pi$};
		\node [style=none] (47) at (2.5, -5.75) {$\vdots$};
		\node [style=none] (48) at (5.5, -6.5) {$\eqrule{\PivotRule}$};
		\node [style=Z phase dot] (51) at (-2.75, -5) {$\alpha_{1}$};
		\node [style=none] (56) at (-3.25, -4) {};
		\node [style=none] (57) at (-2.25, -4) {};
		\node [style=none] (58) at (-2.75, -4) {$\cdots$};
		\node [style=Z phase dot] (65) at (-1.25, -6) {$j\pi$};
		\node [style=Z phase dot] (66) at (-2.75, -7) {$\alpha_{n}$};
		\node [style=none] (67) at (-3.25, -8) {};
		\node [style=none] (68) at (-2.25, -8) {};
		\node [style=none] (69) at (-2.75, -8) {$\cdots$};
		\node [style=Z phase dot] (70) at (2.5, -5) {$\gamma_{1}$};
		\node [style=none] (71) at (2, -4) {};
		\node [style=none] (72) at (3, -4) {};
		\node [style=none] (73) at (2.5, -4) {$\cdots$};
		\node [style=Z phase dot] (74) at (2.5, -7) {$\gamma_{l}$};
		\node [style=none] (75) at (2, -8) {};
		\node [style=none] (76) at (3, -8) {};
		\node [style=none] (77) at (2.5, -8) {$\cdots$};
		\node [style=Z phase dot] (78) at (0, -7.25) {$\beta_{1}$};
		\node [style=none] (79) at (-0.75, -8) {};
		\node [style=none] (80) at (0.75, -8) {};
		\node [style=none] (81) at (0, -8) {$\cdots$};
		\node [style=Z phase dot] (82) at (0, -9.5) {$\beta_{m}$};
		\node [style=none] (83) at (-0.75, -10.25) {};
		\node [style=none] (84) at (0.75, -10.25) {};
		\node [style=none] (85) at (0, -10.25) {$\cdots$};
		\node [style=none] (86) at (-2.75, -5.75) {$\vdots$};
		\node [style=none] (88) at (0, -8.25) {$\vdots$};
		\node [style=none] (89) at (9, -6.5) {$(-1)^{jk}\sqrt{2}^{E}$};
		\node [style=none] (91) at (20.5, -5.75) {$\vdots$};
		\node [style=Z phase dot] (92) at (12.5, -5) {$\;\alpha_{1}+k\pi\;$};
		\node [style=none] (93) at (12, -4) {};
		\node [style=none] (94) at (13, -4) {};
		\node [style=none] (95) at (12.5, -4) {$\cdots$};
		\node [style=Z phase dot] (97) at (12.5, -7) {$\;\alpha_{n}+k\pi\;$};
		\node [style=none] (98) at (12, -8) {};
		\node [style=none] (99) at (13, -8) {};
		\node [style=none] (100) at (12.5, -8) {$\cdots$};
		\node [style=Z phase dot] (101) at (20.5, -5) {$\;\gamma_{1}+j\pi\;$};
		\node [style=none] (102) at (20, -4) {};
		\node [style=none] (103) at (21, -4) {};
		\node [style=none] (104) at (20.5, -4) {$\cdots$};
		\node [style=Z phase dot] (105) at (20.5, -7) {$\;\gamma_{l}+j\pi\;$};
		\node [style=none] (106) at (20, -8) {};
		\node [style=none] (107) at (21, -8) {};
		\node [style=none] (108) at (20.5, -8) {$\cdots$};
		\node [style=Z phase dot] (109) at (16.5, -8) {$\;\beta_{1}+(j+k+1)\pi\;$};
		\node [style=none] (110) at (15.75, -8.75) {};
		\node [style=none] (111) at (17.25, -8.75) {};
		\node [style=none] (112) at (16.5, -8.75) {$\cdots$};
		\node [style=Z phase dot] (113) at (16.5, -10.25) {$\;\beta_{m}+(j+k+1)\pi\;$};
		\node [style=none] (114) at (15.75, -11) {};
		\node [style=none] (115) at (17.25, -11) {};
		\node [style=none] (116) at (16.5, -11) {$\cdots$};
		\node [style=none] (117) at (12.5, -5.75) {$\vdots$};
		\node [style=none] (118) at (16.5, -9) {$\vdots$};
		\node [style=Z phase dot] (119) at (4.25, 6.75) {$\alpha_1$};
		\node [style=Z phase dot] (120) at (4.25, 4.75) {$\alpha_n$};
		\node [style=Z dot] (121) at (2.75, 6.25) {};
		\node [style=Z dot] (122) at (2.75, 5.25) {};
		\node [style=Z phase dot] (123) at (1.5, 6.25) {$\beta$};
		\node [style=Z phase dot] (124) at (1.5, 5.25) {$\gamma$};
		\node [style=none] (125) at (4.25, 6) {$\vdots$};
		\node [style=none] (126) at (3.75, 7.5) {};
		\node [style=none] (127) at (4.75, 7.5) {};
		\node [style=none] (128) at (3.75, 4) {};
		\node [style=none] (129) at (4.75, 4) {};
		\node [style=none] (130) at (4.25, 4) {$\cdots$};
		\node [style=none] (131) at (4.25, 7.5) {$\cdots$};
		\node [style=none] (133) at (9.75, 5.75) {$\frac{1}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (134) at (15.75, 6.75) {$\alpha_1$};
		\node [style=Z phase dot] (135) at (15.75, 4.75) {$\alpha_n$};
		\node [style=Z dot] (136) at (14.25, 5.75) {};
		\node [style=Z phase dot] (137) at (12.5, 5.75) {$\;\beta+\gamma\;$};
		\node [style=none] (138) at (15.75, 6) {$\vdots$};
		\node [style=none] (139) at (15.25, 7.5) {};
		\node [style=none] (140) at (16.25, 7.5) {};
		\node [style=none] (141) at (15.25, 4) {};
		\node [style=none] (142) at (16.25, 4) {};
		\node [style=none] (143) at (15.75, 4) {$\cdots$};
		\node [style=none] (144) at (15.75, 7.5) {$\cdots$};
		\node [style=none] (146) at (6.75, 5.75) {$\eqrule{\GadgetSimp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (4) to (14);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (4) to (11);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (13) to (18.center);
		\draw (13) to (19.center);
		\draw (11) to (24.center);
		\draw (11) to (25.center);
		\draw (12) to (21.center);
		\draw (12) to (22.center);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw (31) to (36.center);
		\draw (31) to (37.center);
		\draw (29) to (42.center);
		\draw (29) to (43.center);
		\draw (30) to (39.center);
		\draw (30) to (40.center);
		\draw [style=hadamard edge] (31) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (32);
		\draw [style=hadamard edge] (32) to (31);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (32) to (29);
		\draw (51) to (56.center);
		\draw (51) to (57.center);
		\draw (66) to (67.center);
		\draw (66) to (68.center);
		\draw (70) to (71.center);
		\draw (70) to (72.center);
		\draw (74) to (75.center);
		\draw (74) to (76.center);
		\draw (78) to (79.center);
		\draw (78) to (80.center);
		\draw (82) to (83.center);
		\draw (82) to (84.center);
		\draw [style=hadamard edge] (65) to (51);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (46);
		\draw [style=hadamard edge] (46) to (70);
		\draw [style=hadamard edge] (46) to (74);
		\draw [style=hadamard edge, bend right] (65) to (78);
		\draw [style=hadamard edge, bend right] (78) to (46);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (65) to (82);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (82) to (46);
		\draw (92) to (93.center);
		\draw (92) to (94.center);
		\draw (97) to (98.center);
		\draw (97) to (99.center);
		\draw (101) to (102.center);
		\draw (101) to (103.center);
		\draw (105) to (106.center);
		\draw (105) to (107.center);
		\draw (109) to (110.center);
		\draw (109) to (111.center);
		\draw (113) to (114.center);
		\draw (113) to (115.center);
		\draw [style=hadamard edge] (92) to (101);
		\draw [style=hadamard edge] (92) to (105);
		\draw [style=hadamard edge] (101) to (97);
		\draw [style=hadamard edge] (92) to (109);
		\draw [style=hadamard edge] (92) to (113);
		\draw [style=hadamard edge] (101) to (109);
		\draw [style=hadamard edge] (101) to (113);
		\draw [style=hadamard edge] (97) to (109);
		\draw [style=hadamard edge] (97) to (113);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=hadamard edge] (105) to (113);
		\draw [style=hadamard edge] (122) to (120);
		\draw [style=hadamard edge] (121) to (119);
		\draw [style=hadamard edge] (119) to (122);
		\draw [style=hadamard edge] (121) to (120);
		\draw [style=hadamard edge] (121) to (123);
		\draw [style=hadamard edge] (124) to (122);
		\draw (126.center) to (119);
		\draw (119) to (127.center);
		\draw (128.center) to (120);
		\draw (120) to (129.center);
		\draw [style=hadamard edge] (136) to (135);
		\draw [style=hadamard edge] (134) to (136);
		\draw [style=hadamard edge] (137) to (136);
		\draw (139.center) to (134);
		\draw (134) to (140.center);
		\draw (141.center) to (135);
		\draw (135) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (41) at (-11.25, 0.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (45) at (-12, 2.5) {};
		\node [style=Z dot] (117) at (-10.25, 2.5) {};
		\node [style=Z phase dot] (119) at (-6.25, 1) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (123) at (-8.75, 2.5) {};
		\node [style=Z dot] (127) at (-7.75, 2.5) {};
		\node [style=Z phase dot] (143) at (6, 0.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (147) at (-6.25, 2.5) {};
		\node [style=Z dot] (155) at (-4.75, 2.5) {};
		\node [style=Z dot] (165) at (-3.25, 2.5) {};
		\node [style=Z phase dot] (178) at (8.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (183) at (-1.5, 2.5) {};
		\node [style=Z dot] (186) at (0.5, 2.5) {};
		\node [style=Z phase dot] (188) at (0.75, 0.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (189) at (2.5, 2.5) {};
		\node [style=Z dot] (193) at (3.5, 2.5) {};
		\node [style=Z dot] (245) at (5.25, 2.5) {};
		\node [style=Z dot] (250) at (6.25, 2.5) {};
		\node [style=Z phase dot] (253) at (3.75, -1.75) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (261) at (7.75, 2.5) {};
		\node [style=Z dot] (272) at (9.25, 2.5) {};
		\node [style=Z phase dot] (392) at (-6.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (397) at (3.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (407) at (-4.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (408) at (0.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (411) at (7.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (421) at (2.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (425) at (-3.25, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (426) at (5.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (430) at (9.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (434) at (-1.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (435) at (-8.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (436) at (6.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (438) at (-6.75, -1.5) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (439) at (-10.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (440) at (-12, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (447) at (-3, -0.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (454) at (7.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (461) at (-7.75, 3.5) {$\frac{5\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (454);
		\draw [style=hadamard edge] (41) to (447);
		\draw [style=hadamard edge] (41) to (45);
		\draw [style=hadamard edge] (41) to (117);
		\draw [style=hadamard edge] (41) to (178);
		\draw [style=hadamard edge] (41) to (438);
		\draw [style=hadamard edge] (41) to (188);
		\draw [style=hadamard edge] (41) to (253);
		\draw [style=hadamard edge] (41) to (127);
		\draw [style=hadamard edge] (45) to (438);
		\draw [style=hadamard edge] (45) to (440);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (438);
		\draw [style=hadamard edge] (117) to (439);
		\draw [style=hadamard edge] (119) to (143);
		\draw [style=hadamard edge] (119) to (123);
		\draw [style=hadamard edge] (119) to (447);
		\draw [style=hadamard edge] (119) to (438);
		\draw [style=hadamard edge] (119) to (127);
		\draw [style=hadamard edge] (119) to (253);
		\draw [style=hadamard edge] (123) to (438);
		\draw [style=hadamard edge] (123) to (435);
		\draw [style=hadamard edge] (127) to (461);
		\draw [style=hadamard edge] (143) to (193);
		\draw [style=hadamard edge] (143) to (183);
		\draw [style=hadamard edge] (143) to (155);
		\draw [style=hadamard edge] (143) to (165);
		\draw [style=hadamard edge] (143) to (438);
		\draw [style=hadamard edge] (143) to (186);
		\draw [style=hadamard edge] (147) to (454);
		\draw [style=hadamard edge] (147) to (392);
		\draw [style=hadamard edge] (147) to (253);
		\draw [style=hadamard edge] (147) to (447);
		\draw [style=hadamard edge] (155) to (454);
		\draw [style=hadamard edge] (155) to (407);
		\draw [style=hadamard edge] (155) to (253);
		\draw [style=hadamard edge] (155) to (447);
		\draw [style=hadamard edge] (165) to (454);
		\draw [style=hadamard edge] (165) to (425);
		\draw [style=hadamard edge] (165) to (253);
		\draw [style=hadamard edge] (178) to (193);
		\draw [style=hadamard edge] (178) to (454);
		\draw [style=hadamard edge] (178) to (253);
		\draw [style=hadamard edge] (178) to (438);
		\draw [style=hadamard edge] (178) to (183);
		\draw [style=hadamard edge] (178) to (189);
		\draw [style=hadamard edge] (183) to (434);
		\draw [style=hadamard edge] (183) to (188);
		\draw [style=hadamard edge] (183) to (447);
		\draw [style=hadamard edge] (186) to (188);
		\draw [style=hadamard edge] (186) to (408);
		\draw [style=hadamard edge] (186) to (447);
		\draw [style=hadamard edge] (188) to (454);
		\draw [style=hadamard edge] (188) to (253);
		\draw [style=hadamard edge] (188) to (438);
		\draw [style=hadamard edge] (188) to (189);
		\draw [style=hadamard edge] (189) to (421);
		\draw [style=hadamard edge] (193) to (397);
		\draw [style=hadamard edge] (193) to (447);
		\draw [style=hadamard edge] (245) to (426);
		\draw [style=hadamard edge] (245) to (253);
		\draw [style=hadamard edge] (250) to (454);
		\draw [style=hadamard edge] (250) to (436);
		\draw [style=hadamard edge] (250) to (253);
		\draw [style=hadamard edge] (253) to (272);
		\draw [style=hadamard edge] (253) to (438);
		\draw [style=hadamard edge] (253) to (447);
		\draw [style=hadamard edge] (253) to (454);
		\draw [style=hadamard edge] (261) to (454);
		\draw [style=hadamard edge] (261) to (411);
		\draw [style=hadamard edge] (272) to (430);
		\draw [style=hadamard edge] (438) to (447);
		\draw [style=hadamard edge] (447) to (454);
		\draw [style=hadamard edge] (272) to (178);
		\draw [style=hadamard edge] (261) to (143);
		\draw [style=hadamard edge] (245) to (178);
		\draw [style=hadamard edge] (261) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 1) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (0, -1) {$\alpha_n$};
		\node [style=Z dot] (2) at (-1.5, 0.5) {};
		\node [style=Z dot] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (4) at (-2.75, 0.5) {$\beta$};
		\node [style=Z phase dot] (5) at (-2.75, -0.5) {$\gamma$};
		\node [style=none] (6) at (0, 0.25) {$\vdots$};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (0.5, -1.75) {};
		\node [style=none] (11) at (0, -1.75) {$\cdots$};
		\node [style=none] (12) at (0, 1.75) {$\cdots$};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=none] (14) at (3, 0) {$\frac{1}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (15) at (8.5, 1) {$\alpha_1$};
		\node [style=Z phase dot] (16) at (8.5, -1) {$\alpha_n$};
		\node [style=Z dot] (18) at (7, 0) {};
		\node [style=Z phase dot] (20) at (5.5, 0) {$\;\beta+\gamma\;$};
		\node [style=none] (21) at (8.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (8, 1.75) {};
		\node [style=none] (23) at (9, 1.75) {};
		\node [style=none] (24) at (8, -1.75) {};
		\node [style=none] (25) at (9, -1.75) {};
		\node [style=none] (26) at (8.5, -1.75) {$\cdots$};
		\node [style=none] (27) at (8.5, 1.75) {$\cdots$};
		\node [style=none] (28) at (1.5, 0.75) {\GadgetSimp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (5) to (3);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [style=hadamard edge] (18) to (16);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (20) to (18);
		\draw (22.center) to (15);
		\draw (15) to (23.center);
		\draw (24.center) to (16);
		\draw (16) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1, 0) {$\vdots$};
		\node [style=none] (8) at (-1, 0) {$\vdots$};
		\node [style=none] (9) at (7.75, 0) {$:= \ket{0\ldots 0}\bra{0 \ldots 0} + e^{i\alpha} \ket{1\ldots 1}\bra{1\ldots 1}$};
		\node [style=X phase dot] (10) at (16.75, 0) {$\alpha$};
		\node [style=none] (11) at (15.5, 1) {};
		\node [style=none] (12) at (15.5, -1) {};
		\node [style=none] (13) at (18, -1) {};
		\node [style=none] (14) at (18, 1) {};
		\node [style=none] (15) at (15.5, 0.5) {};
		\node [style=none] (16) at (18, 0.5) {};
		\node [style=none] (17) at (17.75, 0) {$\vdots$};
		\node [style=none] (18) at (15.75, 0) {$\vdots$};
		\node [style=Z phase dot] (19) at (21.25, 0) {$\alpha$};
		\node [style=none] (20) at (20, 1) {};
		\node [style=none] (21) at (20, -1) {};
		\node [style=none] (22) at (22.5, -1) {};
		\node [style=none] (23) at (22.5, 1) {};
		\node [style=none] (24) at (20, 0.5) {};
		\node [style=none] (25) at (22.5, 0.5) {};
		\node [style=none] (26) at (22.25, 0) {$\vdots$};
		\node [style=none] (27) at (20.25, 0) {$\vdots$};
		\node [style=none] (28) at (19, 0) {$:=$};
		\node [style=none] (29) at (4.25, -2.5) {};
		\node [style=none] (30) at (6.25, -2.5) {};
		\node [style=none] (31) at (7.25, -2.5) {$\equiv$};
		\node [style=none] (32) at (8.25, -2.5) {};
		\node [style=none] (33) at (10.25, -2.5) {};
		\node [style=hadamard] (34) at (5.25, -2.5) {};
		\node [style=none] (35) at (11.25, -2.5) {$=$};
		\node [style=none] (36) at (12.75, -2.5) {$e^{-i\frac{\pi}{4}}$};
		\node [style=none] (37) at (13.75, -2.5) {};
		\node [style=Z phase dot] (38) at (14.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (39) at (15.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (40) at (16.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=none] (41) at (17.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left=15] (0) to (6.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend right] (0) to (1.center);
		\draw [bend left=15] (15.center) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (13.center);
		\draw [bend left=15] (10) to (16.center);
		\draw [bend left] (10) to (14.center);
		\draw [bend right] (10) to (11.center);
		\draw [style=hadamard edge, bend left=15] (24.center) to (19);
		\draw [style=hadamard edge, bend left] (19) to (21.center);
		\draw [style=hadamard edge, bend right] (19) to (22.center);
		\draw [style=hadamard edge, bend left=15] (19) to (25.center);
		\draw [style=hadamard edge, bend left] (19) to (23.center);
		\draw [style=hadamard edge, bend right] (19) to (20.center);
		\draw [style=hadamard edge] (32.center) to (33.center);
		\draw (29.center) to (34);
		\draw (34) to (30.center);
		\draw (37.center) to (38);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lone-phase-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (1) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (2) at (1, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (0, 1.5) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, -1.25) {$\cdots$};
		\node [style=none] (7) at (3, 0) {$\approx$};
		\node [style=none] (9) at (3, 1) {\CutRule};
		\node [style=none] (10) at (5, -0.25) {$\sum\limits_{a\in\{0,1\}}$};
		\node [style=none] (11) at (6.75, 0.25) {$e^{ia\frac{\pi}{4}}$};
		\node [style=Z phase dot] (13) at (8.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (14) at (12, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (10.25, 1.5) {$\cdots$};
		\node [style=none] (16) at (8.5, -1.5) {};
		\node [style=none] (17) at (12, -1.5) {};
		\node [style=none] (18) at (10.25, -1.25) {$\cdots$};
		\node [style=Z phase dot] (19) at (9.25, -0.75) {$a\pi$};
		\node [style=Z phase dot] (20) at (11.25, -0.75) {$a\pi$};
		\node [style=none] (21) at (-1, 2.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (22) at (1, 2.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (23) at (8.5, 2.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (24) at (12, 2.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (25) at (3, -10.5) {$\approx$};
		\node [style=none] (26) at (3, -9.5) {\ScalarRuleA};
		\node [style=none] (27) at (5, -10.75) {$\sum\limits_{a\in\{0,1\}}$};
		\node [style=none] (28) at (9.25, -9.5) {$e^{ia\frac{\pi}{4}}\left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=none] (32) at (8, -12) {};
		\node [style=none] (33) at (10.5, -12) {};
		\node [style=none] (34) at (9.25, -11.75) {$\cdots$};
		\node [style=Z phase dot] (35) at (8, -11) {$a\pi$};
		\node [style=Z phase dot] (36) at (10.5, -11) {$a\pi$};
		\node [style=none] (37) at (3, -5.75) {$\approx$};
		\node [style=none] (38) at (3, -4.75) {\FusionRule};
		\node [style=none] (39) at (5, -6) {$\sum\limits_{a\in\{0,1\}}$};
		\node [style=none] (40) at (6.75, -5.5) {$e^{ia\frac{\pi}{4}}$};
		\node [style=Z phase dot] (41) at (8.5, -4.25) {$\frac{\pi}{4}+a\pi$};
		\node [style=Z phase dot] (42) at (12, -4.25) {$\frac{\pi}{4}+a\pi$};
		\node [style=none] (43) at (10.25, -4.25) {$\cdots$};
		\node [style=none] (44) at (8.5, -7.25) {};
		\node [style=none] (45) at (12, -7.25) {};
		\node [style=none] (46) at (10.25, -7) {$\cdots$};
		\node [style=Z phase dot] (47) at (8.5, -6.25) {$a\pi$};
		\node [style=Z phase dot] (48) at (12, -6.25) {$a\pi$};
		\node [style=none] (49) at (8.5, -3.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (50) at (12, -3.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=Z phase dot] (51) at (9.25, 0.5) {$a\pi$};
		\node [style=Z phase dot] (52) at (11.25, 0.5) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=hadamard edge] (19) to (16.center);
		\draw [style=hadamard edge] (20) to (17.center);
		\draw [style=hadamard edge] (35) to (32.center);
		\draw [style=hadamard edge] (36) to (33.center);
		\draw [style=hadamard edge] (47) to (44.center);
		\draw [style=hadamard edge] (48) to (45.center);
		\draw (51) to (13);
		\draw (52) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lone-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (1) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (2) at (1, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (0, 1.5) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, -1.25) {$\cdots$};
		\node [style=none] (21) at (-1, 2.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (22) at (1, 2.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (25) at (3, 0) {$\approx$};
		\node [style=none] (37) at (5, -0.25) {$\sum\limits_{a\in\{0,1\}}$};
		\node [style=none] (38) at (9.25, 1) {$e^{ia\frac{\pi}{4}}\left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=none] (39) at (8, -1.5) {};
		\node [style=none] (40) at (10.5, -1.5) {};
		\node [style=none] (41) at (9.25, -1.25) {$\cdots$};
		\node [style=Z phase dot] (42) at (8, -0.5) {$a\pi$};
		\node [style=Z phase dot] (43) at (10.5, -0.5) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=hadamard edge] (42) to (39.center);
		\draw [style=hadamard edge] (43) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-5-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (0.05, 0) {$=$};
		\node [style=none] (134) at (2.062, -1.525) {};
		\node [style=none] (135) at (2.062, -0.9) {};
		\node [style=Z phase dot] (136) at (1.175, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (137) at (2.062, -0.275) {};
		\node [style=none] (138) at (2.062, 0.35) {};
		\node [style=none] (139) at (2.062, 0.975) {};
		\node [style=Z phase dot] (140) at (2.062, 1.6) {$\ -\frac\pi4~$};
		\node [style=none] (141) at (3.3, 0) {$+~2\sqrt{2}i e^{i\pi/4}$};
		\node [style=Z dot] (142) at (5.312, -1.5) {};
		\node [style=Z dot] (143) at (5.312, -0.875) {};
		\node [style=Z dot] (144) at (4.675, 0.05) {};
		\node [style=Z dot] (145) at (5.312, -0.25) {};
		\node [style=Z dot] (146) at (5.312, 0.375) {};
		\node [style=Z dot] (147) at (5.312, 1) {};
		\node [style=Z phase dot] (148) at (5.312, 1.625) {$\ -\frac\pi4~$};
		\node [style=none] (149) at (6.975, 0) {$-\ 2\sqrt{2} e^{i\pi/4}$};
		\node [style=none] (150) at (5.687, -1.5) {};
		\node [style=none] (151) at (5.687, -0.875) {};
		\node [style=none] (152) at (5.687, -0.25) {};
		\node [style=none] (153) at (5.687, 0.375) {};
		\node [style=none] (154) at (5.687, 1) {};
		\node [style=none] (155) at (0.55, 0) {$2$};
		\node [style=Z phase dot] (156) at (8.987, -1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (157) at (8.987, -0.875) {$\frac\pi2$};
		\node [style=Z dot] (158) at (8.1, 0.05) {};
		\node [style=Z phase dot] (159) at (8.987, -0.25) {$\frac\pi2$};
		\node [style=Z phase dot] (160) at (8.987, 0.375) {$\frac\pi2$};
		\node [style=Z phase dot] (161) at (8.987, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (162) at (8.987, 1.625) {$\frac\pi4$};
		\node [style=none] (163) at (9.487, -1.5) {};
		\node [style=none] (164) at (9.487, -0.875) {};
		\node [style=none] (165) at (9.487, -0.25) {};
		\node [style=none] (166) at (9.487, 0.375) {};
		\node [style=none] (167) at (9.487, 1) {};
		\node [style=Z phase dot] (168) at (-1.013, -1.25) {$\frac\pi4$};
		\node [style=Z phase dot] (169) at (-1.013, -0.625) {$\frac\pi4$};
		\node [style=Z phase dot] (170) at (-1.013, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (171) at (-1.013, 0.625) {$\frac\pi4$};
		\node [style=Z phase dot] (172) at (-1.013, 1.25) {$\frac\pi4$};
		\node [style=none] (173) at (-0.513, -1.25) {};
		\node [style=none] (174) at (-0.513, -0.625) {};
		\node [style=none] (175) at (-0.513, 0) {};
		\node [style=none] (176) at (-0.513, 0.625) {};
		\node [style=none] (177) at (-0.513, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (136) to (134.center);
		\draw [in=165, out=-75] (136) to (135.center);
		\draw [in=180, out=-45] (136) to (137.center);
		\draw [in=45, out=180] (138.center) to (136);
		\draw [in=-165, out=75] (136) to (139.center);
		\draw [in=-165, out=90] (136) to (140);
		\draw [style=hadamard edge, in=165, out=-90] (144) to (142);
		\draw [style=hadamard edge, in=165, out=-75] (144) to (143);
		\draw [style=hadamard edge, in=180, out=-45] (144) to (145);
		\draw [style=hadamard edge, in=45, out=180] (146) to (144);
		\draw [style=hadamard edge, in=-165, out=75] (144) to (147);
		\draw [style=hadamard edge, in=-165, out=90] (144) to (148);
		\draw (142) to (150.center);
		\draw (143) to (151.center);
		\draw (145) to (152.center);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw [style=hadamard edge, in=165, out=-90] (158) to (156);
		\draw [style=hadamard edge, in=165, out=-75] (158) to (157);
		\draw [style=hadamard edge, in=180, out=-45] (158) to (159);
		\draw [style=hadamard edge, in=45, out=180] (160) to (158);
		\draw [style=hadamard edge, in=-165, out=75] (158) to (161);
		\draw [style=hadamard edge, in=-165, out=90] (158) to (162);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (159) to (165.center);
		\draw (160) to (166.center);
		\draw (161) to (167.center);
		\draw (168) to (173.center);
		\draw (169) to (174.center);
		\draw (170) to (175.center);
		\draw (171) to (176.center);
		\draw (172) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multi-cat3-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.25, 1.25) {};
		\node [style=Z dot] (1) at (-3.25, 1.25) {};
		\node [style=Z phase dot] (2) at (-5.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-3.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-6.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-4.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-2.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-6.75, -1) {};
		\node [style=none] (8) at (-6.25, -0.75) {$...$};
		\node [style=none] (9) at (-5.75, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-4.25, -0.75) {$...$};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.25, -0.75) {$...$};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=Z dot] (20) at (-7.25, 1.25) {};
		\node [style=Z phase dot] (21) at (-7.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (-8.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-8.75, -1) {};
		\node [style=none] (24) at (-8.25, -0.75) {$...$};
		\node [style=none] (25) at (-7.75, -1) {};
		\node [style=none] (53) at (0, 0.75) {$\approx$};
		\node [style=none] (86) at (2, 0.75) {$\mathlarger{\sum}$};
		\node [style=none] (88) at (2, -0.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (89) at (-4.25, 2) {$...$};
		\node [style=none] (93) at (-3.25, 0) {$...$};
		\node [style=none] (94) at (0, -16) {$\approx$};
		\node [style=Z phase dot] (95) at (8, -16) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (11, -16) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (14.5, -16) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (98) at (7.5, -17) {};
		\node [style=none] (99) at (8, -16.75) {$...$};
		\node [style=none] (100) at (8.5, -17) {};
		\node [style=none] (101) at (10.5, -17) {};
		\node [style=none] (102) at (11, -16.75) {$...$};
		\node [style=none] (103) at (11.5, -17) {};
		\node [style=none] (104) at (14, -17) {};
		\node [style=none] (105) at (14.5, -16.75) {$...$};
		\node [style=none] (106) at (15, -17) {};
		\node [style=none] (107) at (4.5, -17) {};
		\node [style=none] (108) at (5.25, -16.75) {$...$};
		\node [style=none] (109) at (6, -17) {};
		\node [style=Z phase dot] (110) at (4.5, -16) {$a\pi$};
		\node [style=Z phase dot] (111) at (6, -16) {$a\pi$};
		\node [style=none] (112) at (2, -16) {$\mathlarger{\sum}$};
		\node [style=none] (113) at (5.25, -14.75) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=none] (114) at (2, -17) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (115) at (12.75, -16) {$...$};
		\node [style=Z dot] (116) at (9.75, 1.75) {};
		\node [style=Z dot] (117) at (11.75, 1.75) {};
		\node [style=Z phase dot] (118) at (9.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (119) at (11.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (120) at (8.75, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (121) at (10.75, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (122) at (12.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (123) at (8.25, -1) {};
		\node [style=none] (124) at (8.75, -0.75) {$...$};
		\node [style=none] (125) at (9.25, -1) {};
		\node [style=none] (126) at (10.25, -1) {};
		\node [style=none] (127) at (10.75, -0.75) {$...$};
		\node [style=none] (128) at (11.25, -1) {};
		\node [style=none] (129) at (12.25, -1) {};
		\node [style=none] (130) at (12.75, -0.75) {$...$};
		\node [style=none] (131) at (13.25, -1) {};
		\node [style=Z dot] (132) at (7.75, 1.75) {};
		\node [style=Z phase dot] (133) at (7.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=none] (138) at (10.75, 2.5) {$...$};
		\node [style=none] (139) at (11.75, 0) {$...$};
		\node [style=none] (140) at (5.5, -1) {};
		\node [style=none] (141) at (6.25, -0.75) {$...$};
		\node [style=none] (142) at (7, -1) {};
		\node [style=Z phase dot] (143) at (5.5, 0) {$a\pi$};
		\node [style=Z phase dot] (144) at (7, 0) {$a\pi$};
		\node [style=Z phase dot] (145) at (9, 1) {$a\pi$};
		\node [style=Z phase dot] (146) at (11, 1) {$a\pi$};
		\node [style=Z phase dot] (147) at (7, 1) {$a\pi$};
		\node [style=none] (148) at (0, -5) {$\approx$};
		\node [style=none] (149) at (2, -5) {$\mathlarger{\sum}$};
		\node [style=none] (150) at (2, -6) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (151) at (9.75, -4.5) {$a\pi$};
		\node [style=Z phase dot] (152) at (11.75, -4.5) {$a\pi$};
		\node [style=Z phase dot] (153) at (9.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (154) at (11.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (155) at (8.75, -5.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (156) at (10.75, -5.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (157) at (12.75, -5.75) {$\frac{\pi}{4}$};
		\node [style=none] (158) at (8.25, -6.75) {};
		\node [style=none] (159) at (8.75, -6.5) {$...$};
		\node [style=none] (160) at (9.25, -6.75) {};
		\node [style=none] (161) at (10.25, -6.75) {};
		\node [style=none] (162) at (10.75, -6.5) {$...$};
		\node [style=none] (163) at (11.25, -6.75) {};
		\node [style=none] (164) at (12.25, -6.75) {};
		\node [style=none] (165) at (12.75, -6.5) {$...$};
		\node [style=none] (166) at (13.25, -6.75) {};
		\node [style=Z phase dot] (167) at (7.75, -4.5) {$a\pi$};
		\node [style=Z phase dot] (168) at (7.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (169) at (10.75, -3.5) {$...$};
		\node [style=none] (170) at (11.75, -5.75) {$...$};
		\node [style=none] (171) at (5.5, -6.75) {};
		\node [style=none] (172) at (6.25, -6.5) {$...$};
		\node [style=none] (173) at (7, -6.75) {};
		\node [style=Z phase dot] (174) at (5.5, -5.75) {$a\pi$};
		\node [style=Z phase dot] (175) at (7, -5.75) {$a\pi$};
		\node [style=none] (179) at (0, 1.75) {\CutRule};
		\node [style=none] (180) at (0, -4) {\FusionRule};
		\node [style=none] (181) at (0, -10.75) {$\approx$};
		\node [style=none] (182) at (2, -10.75) {$\mathlarger{\sum}$};
		\node [style=none] (183) at (2, -11.75) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (186) at (10.5, -9.75) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (187) at (13.5, -9.25) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (188) at (9, -11.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (189) at (11.5, -11.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (190) at (14.5, -11.5) {$\frac{\pi}{4}$};
		\node [style=none] (191) at (8.5, -12.5) {};
		\node [style=none] (192) at (9, -12.25) {$...$};
		\node [style=none] (193) at (9.5, -12.5) {};
		\node [style=none] (194) at (11, -12.5) {};
		\node [style=none] (195) at (11.5, -12.25) {$...$};
		\node [style=none] (196) at (12, -12.5) {};
		\node [style=none] (197) at (14, -12.5) {};
		\node [style=none] (198) at (14.5, -12.25) {$...$};
		\node [style=none] (199) at (15, -12.5) {};
		\node [style=Z phase dot] (201) at (8, -10.25) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=none] (203) at (13, -11.5) {$...$};
		\node [style=none] (204) at (5.5, -12.5) {};
		\node [style=none] (205) at (6.25, -12.25) {$...$};
		\node [style=none] (206) at (7, -12.5) {};
		\node [style=Z phase dot] (207) at (5.5, -11.5) {$a\pi$};
		\node [style=Z phase dot] (208) at (7, -11.5) {$a\pi$};
		\node [style=none] (209) at (0, -9.75) {\PiRule};
		\node [style=none] (210) at (0, -15) {\FusionRule};
		\node [style=none] (211) at (4, 0.75) {$e^{ia\frac{\pi}{4}}$};
		\node [style=none] (212) at (5, -10.25) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=none] (214) at (-7.25, 3) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (215) at (-5.25, 3) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (216) at (-3.25, 3) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (217) at (-7, -0.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (218) at (-5, -0.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (219) at (-1.5, -0.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (220) at (-9, -0.25) {\textcolor{lightgray}{\footnotesize $v$}};
		\node [style=none] (221) at (7.75, 3.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (222) at (9.75, 3.5) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (223) at (11.75, 3.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (224) at (8, -0.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (225) at (10, -0.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (226) at (13.5, -0.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (227) at (7.75, -2.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (228) at (9.75, -2.5) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (229) at (11.75, -2.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (230) at (8, -6.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (231) at (10, -6.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (232) at (13.5, -6.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (233) at (4, -5) {$e^{ia\frac{\pi}{4}}$};
		\node [style=none] (234) at (9.75, -12) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (235) at (12.25, -12) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (236) at (15.25, -12) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (237) at (8, -15.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (238) at (11, -15.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (239) at (14.5, -15.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (240) at (8, -9.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (241) at (10.5, -9) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (242) at (13.5, -8.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (4) to (20);
		\draw (22) to (23.center);
		\draw (22) to (25.center);
		\draw [style=hadamard edge] (20) to (22);
		\draw [style=hadamard edge] (22) to (0);
		\draw [style=hadamard edge] (22) to (1);
		\draw (95) to (98.center);
		\draw (95) to (100.center);
		\draw (96) to (101.center);
		\draw (96) to (103.center);
		\draw (97) to (104.center);
		\draw (97) to (106.center);
		\draw [style=hadamard edge] (107.center) to (110);
		\draw [style=hadamard edge] (109.center) to (111);
		\draw [style=hadamard edge] (118) to (116);
		\draw [style=hadamard edge] (116) to (121);
		\draw [style=hadamard edge] (119) to (117);
		\draw [style=hadamard edge] (117) to (122);
		\draw (120) to (123.center);
		\draw (120) to (125.center);
		\draw (121) to (126.center);
		\draw (121) to (128.center);
		\draw (122) to (129.center);
		\draw (122) to (131.center);
		\draw [style=hadamard edge] (133) to (132);
		\draw [style=hadamard edge] (120) to (132);
		\draw [style=hadamard edge] (140.center) to (143);
		\draw [style=hadamard edge] (142.center) to (144);
		\draw (132) to (147);
		\draw (116) to (145);
		\draw (117) to (146);
		\draw [style=hadamard edge] (153) to (151);
		\draw [style=hadamard edge] (151) to (156);
		\draw [style=hadamard edge] (154) to (152);
		\draw [style=hadamard edge] (152) to (157);
		\draw (155) to (158.center);
		\draw (155) to (160.center);
		\draw (156) to (161.center);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (157) to (166.center);
		\draw [style=hadamard edge] (168) to (167);
		\draw [style=hadamard edge] (155) to (167);
		\draw [style=hadamard edge] (171.center) to (174);
		\draw [style=hadamard edge] (173.center) to (175);
		\draw (188) to (191.center);
		\draw (188) to (193.center);
		\draw (189) to (194.center);
		\draw (189) to (196.center);
		\draw (190) to (197.center);
		\draw (190) to (199.center);
		\draw [style=hadamard edge] (204.center) to (207);
		\draw [style=hadamard edge] (206.center) to (208);
		\draw [bend right=15, looseness=0.75] (186) to (189);
		\draw [bend right=15, looseness=0.75] (187) to (190);
		\draw [bend right=15, looseness=0.75] (201) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multi-cat3-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8, 1.25) {};
		\node [style=Z dot] (1) at (-6, 1.25) {};
		\node [style=Z phase dot] (2) at (-8, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-6, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-9, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-7, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-9.5, -1) {};
		\node [style=none] (8) at (-9, -0.75) {$...$};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-7.5, -1) {};
		\node [style=none] (11) at (-7, -0.75) {$...$};
		\node [style=none] (12) at (-6.5, -1) {};
		\node [style=none] (13) at (-5.5, -1) {};
		\node [style=none] (14) at (-5, -0.75) {$...$};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=Z dot] (20) at (-10, 1.25) {};
		\node [style=Z phase dot] (21) at (-10, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (-11, 0) {$\alpha$};
		\node [style=none] (23) at (-11.5, -1) {};
		\node [style=none] (24) at (-11, -0.75) {$...$};
		\node [style=none] (25) at (-10.5, -1) {};
		\node [style=none] (53) at (-3.25, 0) {$\approx$};
		\node [style=Z phase dot] (59) at (3.75, 0) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (6.75, 0) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (10.25, 0) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (62) at (3.25, -1) {};
		\node [style=none] (63) at (3.75, -0.75) {$...$};
		\node [style=none] (64) at (4.25, -1) {};
		\node [style=none] (65) at (6.25, -1) {};
		\node [style=none] (66) at (6.75, -0.75) {$...$};
		\node [style=none] (67) at (7.25, -1) {};
		\node [style=none] (68) at (9.75, -1) {};
		\node [style=none] (69) at (10.25, -0.75) {$...$};
		\node [style=none] (70) at (10.75, -1) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (1, -0.75) {$...$};
		\node [style=none] (75) at (1.75, -1) {};
		\node [style=Z phase dot] (79) at (0.25, 0) {$a\pi$};
		\node [style=Z phase dot] (80) at (1.75, 0) {$a\pi$};
		\node [style=none] (86) at (-1.75, 0) {$\mathlarger{\sum}$};
		\node [style=none] (87) at (5.5, 3) {$e^{ia(\alpha+\frac{n\pi}{4})}$};
		\node [style=none] (88) at (-1.75, -1) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (89) at (-7, 2.25) {$...$};
		\node [style=none] (91) at (8.5, 0) {$...$};
		\node [style=none] (93) at (-6, 0) {$...$};
		\node [style=none] (94) at (-10.5, 3.25) {};
		\node [style=none] (95) at (-9.5, 3.25) {};
		\node [style=none] (96) at (-8.5, 3.25) {};
		\node [style=none] (97) at (-7.5, 3.25) {};
		\node [style=none] (98) at (-6.5, 3.25) {};
		\node [style=none] (99) at (-5.5, 3.25) {};
		\node [style=Z phase dot] (100) at (3, 1.25) {$a\pi$};
		\node [style=Z phase dot] (101) at (4.5, 1.25) {$a\pi$};
		\node [style=none] (106) at (3.75, 0.75) {$...$};
		\node [style=none] (109) at (-10, 3) {$...$};
		\node [style=none] (110) at (-8, 3) {$...$};
		\node [style=none] (111) at (-6, 3) {$...$};
		\node [style=none] (112) at (3, 2) {};
		\node [style=none] (113) at (4.5, 2) {};
		\node [style=Z phase dot] (114) at (6, 1.25) {$a\pi$};
		\node [style=Z phase dot] (115) at (7.5, 1.25) {$a\pi$};
		\node [style=none] (116) at (6.75, 0.75) {$...$};
		\node [style=none] (117) at (6, 2) {};
		\node [style=none] (118) at (7.5, 2) {};
		\node [style=Z phase dot] (119) at (9.5, 1.25) {$a\pi$};
		\node [style=Z phase dot] (120) at (11, 1.25) {$a\pi$};
		\node [style=none] (121) at (10.25, 0.75) {$...$};
		\node [style=none] (122) at (9.5, 2) {};
		\node [style=none] (123) at (11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (4) to (20);
		\draw (22) to (23.center);
		\draw (22) to (25.center);
		\draw [style=hadamard edge] (20) to (22);
		\draw [style=hadamard edge] (22) to (0);
		\draw [style=hadamard edge] (22) to (1);
		\draw (59) to (62.center);
		\draw (59) to (64.center);
		\draw (60) to (65.center);
		\draw (60) to (67.center);
		\draw (61) to (68.center);
		\draw (61) to (70.center);
		\draw [style=hadamard edge] (73.center) to (79);
		\draw [style=hadamard edge] (75.center) to (80);
		\draw (94.center) to (21);
		\draw (21) to (95.center);
		\draw (96.center) to (2);
		\draw (2) to (97.center);
		\draw (98.center) to (3);
		\draw (3) to (99.center);
		\draw [style=hadamard edge] (100) to (59);
		\draw [style=hadamard edge] (59) to (101);
		\draw [style=hadamard edge] (112.center) to (100);
		\draw [style=hadamard edge] (101) to (113.center);
		\draw [style=hadamard edge] (117.center) to (114);
		\draw [style=hadamard edge] (115) to (118.center);
		\draw [style=hadamard edge] (122.center) to (119);
		\draw [style=hadamard edge] (120) to (123.center);
		\draw [style=hadamard edge] (114) to (60);
		\draw [style=hadamard edge] (60) to (115);
		\draw [style=hadamard edge] (119) to (61);
		\draw [style=hadamard edge] (61) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multi-cat3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.25, 1.25) {};
		\node [style=Z dot] (1) at (-3.25, 1.25) {};
		\node [style=Z phase dot] (2) at (-5.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-3.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-6.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-4.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-2.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-6.75, -1) {};
		\node [style=none] (8) at (-6.25, -0.75) {$...$};
		\node [style=none] (9) at (-5.75, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-4.25, -0.75) {$...$};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.25, -0.75) {$...$};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=Z dot] (20) at (-7.25, 1.25) {};
		\node [style=Z phase dot] (21) at (-7.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (-8.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-8.75, -1) {};
		\node [style=none] (24) at (-8.25, -0.75) {$...$};
		\node [style=none] (25) at (-7.75, -1) {};
		\node [style=none] (89) at (-4.25, 2) {$...$};
		\node [style=none] (93) at (-3.25, 0) {$...$};
		\node [style=none] (214) at (-7.25, 3) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (215) at (-5.25, 3) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (216) at (-3.25, 3) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (217) at (-7, -0.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (218) at (-5, -0.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (219) at (-1.5, -0.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (220) at (-9, -0.25) {\textcolor{lightgray}{\footnotesize $v$}};
		\node [style=none] (221) at (0, 0.75) {$\approx$};
		\node [style=Z phase dot] (222) at (8, 0.75) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (223) at (11, 0.75) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (224) at (14.5, 0.75) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (225) at (7.5, -0.25) {};
		\node [style=none] (226) at (8, 0) {$...$};
		\node [style=none] (227) at (8.5, -0.25) {};
		\node [style=none] (228) at (10.5, -0.25) {};
		\node [style=none] (229) at (11, 0) {$...$};
		\node [style=none] (230) at (11.5, -0.25) {};
		\node [style=none] (231) at (14, -0.25) {};
		\node [style=none] (232) at (14.5, 0) {$...$};
		\node [style=none] (233) at (15, -0.25) {};
		\node [style=none] (234) at (4.5, -0.25) {};
		\node [style=none] (235) at (5.25, 0) {$...$};
		\node [style=none] (236) at (6, -0.25) {};
		\node [style=Z phase dot] (237) at (4.5, 0.75) {$a\pi$};
		\node [style=Z phase dot] (238) at (6, 0.75) {$a\pi$};
		\node [style=none] (239) at (2, 0.75) {$\mathlarger{\sum}$};
		\node [style=none] (240) at (5.25, 2) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=none] (241) at (2, -0.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (242) at (12.75, 0.75) {$...$};
		\node [style=none] (244) at (8, 1.5) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (245) at (11, 1.5) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (246) at (14.5, 1.5) {\textcolor{lightgray}{\footnotesize $y_n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (4) to (20);
		\draw (22) to (23.center);
		\draw (22) to (25.center);
		\draw [style=hadamard edge] (20) to (22);
		\draw [style=hadamard edge] (22) to (0);
		\draw [style=hadamard edge] (22) to (1);
		\draw (222) to (225.center);
		\draw (222) to (227.center);
		\draw (223) to (228.center);
		\draw (223) to (230.center);
		\draw (224) to (231.center);
		\draw (224) to (233.center);
		\draw [style=hadamard edge] (234.center) to (237);
		\draw [style=hadamard edge] (236.center) to (238);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pair-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (25) at (7.5, 1) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (11.5, 1) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (27) at (9.5, 1) {$...$};
		\node [style=none] (28) at (6.5, 2) {};
		\node [style=none] (29) at (8.25, 2) {};
		\node [style=none] (30) at (7.5, 1.75) {$...$};
		\node [style=none] (31) at (10.75, 2) {};
		\node [style=none] (32) at (12.5, 2) {};
		\node [style=none] (33) at (11.5, 1.75) {$...$};
		\node [style=none] (34) at (9.5, 1.75) {$...$};
		\node [style=none] (35) at (0, 0) {$\approx$};
		\node [style=none] (37) at (1.75, 0) {$\mathlarger{\sum}$};
		\node [style=none] (38) at (1.75, -1) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (39) at (6.5, 0.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (40) at (12.5, 0.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (41) at (4.25, 0.25) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=Z phase dot] (42) at (9.5, -0.5) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (43) at (10.25, -1.75) {$a\pi$};
		\node [style=none] (44) at (7.75, -2.25) {$...$};
		\node [style=Z phase dot] (45) at (11.75, -1.75) {$a\pi$};
		\node [style=none] (46) at (6.5, -2.75) {};
		\node [style=none] (47) at (8.5, -2.75) {};
		\node [style=none] (48) at (10.5, -2.75) {};
		\node [style=none] (49) at (12.5, -2.75) {};
		\node [style=none] (50) at (11.25, -2.25) {$...$};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=Z phase dot] (52) at (-6.5, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (53) at (-3.5, -2) {$\frac{\pi}{4}$};
		\node [style=Z dot] (54) at (-6.5, 0) {};
		\node [style=Z dot] (55) at (-3.5, 0) {};
		\node [style=none] (56) at (-5, 0) {$...$};
		\node [style=Z phase dot] (57) at (-8, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (58) at (-6, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (59) at (-4, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (60) at (-2, 2) {$\frac{\pi}{4}$};
		\node [style=none] (61) at (-5, 2) {$...$};
		\node [style=none] (62) at (-9, 3) {};
		\node [style=none] (63) at (-7.25, 3) {};
		\node [style=none] (64) at (-8, 2.75) {$...$};
		\node [style=none] (65) at (-2.75, 3) {};
		\node [style=none] (67) at (-2, 2.75) {$...$};
		\node [style=none] (68) at (-4, -3) {};
		\node [style=none] (69) at (-2, -3) {};
		\node [style=none] (70) at (-3.25, -2.75) {$...$};
		\node [style=none] (71) at (-8, -3) {};
		\node [style=none] (72) at (-6, -3) {};
		\node [style=none] (73) at (-6.75, -2.75) {$...$};
		\node [style=none] (74) at (-5, 2.75) {$...$};
		\node [style=none] (75) at (-7.5, -2) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (76) at (-2.5, -2) {\textcolor{lightgray}{\footnotesize $z_2$}};
		\node [style=none] (77) at (-8.5, 1.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (78) at (-1.5, 1.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (79) at (-4, 2.75) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (80) at (-6, 2.75) {\textcolor{lightgray}{\footnotesize $y_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (25);
		\draw (25) to (28.center);
		\draw (31.center) to (26);
		\draw (26) to (32.center);
		\draw [bend right] (42) to (46.center);
		\draw [bend right=15] (42) to (47.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (42) to (43);
		\draw [style=hadamard edge, bend left=15, looseness=0.50] (43) to (48.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (42) to (45);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (45) to (49.center);
		\draw [style=hadamard edge] (55) to (52);
		\draw [style=hadamard edge] (54) to (53);
		\draw [style=hadamard edge] (53) to (55);
		\draw [style=hadamard edge] (54) to (52);
		\draw [style=hadamard edge] (54) to (57);
		\draw [style=hadamard edge] (54) to (58);
		\draw [style=hadamard edge] (59) to (55);
		\draw [style=hadamard edge] (55) to (60);
		\draw (63.center) to (57);
		\draw (57) to (62.center);
		\draw (65.center) to (60);
		\draw (52) to (71.center);
		\draw (52) to (72.center);
		\draw (53) to (68.center);
		\draw (53) to (69.center);
		\draw (60) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pair-eq-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (25) at (5.25, 7) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (26) at (8.25, 7) {$\frac{\pi}{4}$};
		\node [style=Z dot] (27) at (5.25, 9.75) {};
		\node [style=Z dot] (28) at (8.25, 9.75) {};
		\node [style=none] (29) at (6.75, 9.75) {$...$};
		\node [style=Z phase dot] (30) at (3.75, 11) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (31) at (5.75, 11) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (32) at (7.75, 11) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (33) at (9.75, 11) {$\frac{\pi}{4}$};
		\node [style=none] (34) at (6.75, 11) {$...$};
		\node [style=none] (35) at (2.75, 12) {};
		\node [style=none] (36) at (4.5, 12) {};
		\node [style=none] (37) at (3.75, 11.75) {$...$};
		\node [style=none] (38) at (9, 12) {};
		\node [style=none] (39) at (10.75, 12) {};
		\node [style=none] (40) at (9.75, 11.75) {$...$};
		\node [style=none] (41) at (7.75, 6) {};
		\node [style=none] (42) at (9.75, 6) {};
		\node [style=none] (43) at (8.5, 6.25) {$...$};
		\node [style=none] (44) at (3.75, 6) {};
		\node [style=none] (45) at (5.75, 6) {};
		\node [style=none] (46) at (5, 6.25) {$...$};
		\node [style=none] (49) at (6.75, 11.75) {$...$};
		\node [style=Z dot] (50) at (6.75, 8.75) {};
		\node [style=Z dot] (51) at (6.75, 7.75) {};
		\node [style=Z phase dot] (55) at (5.5, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (56) at (8.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (59) at (7, 0.5) {$...$};
		\node [style=Z phase dot] (60) at (4, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (61) at (6, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (62) at (8, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (63) at (10, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (64) at (7, 1.75) {$...$};
		\node [style=none] (65) at (3, 2.75) {};
		\node [style=none] (66) at (4.75, 2.75) {};
		\node [style=none] (67) at (4, 2.5) {$...$};
		\node [style=none] (68) at (9.25, 2.75) {};
		\node [style=none] (69) at (11, 2.75) {};
		\node [style=none] (70) at (10, 2.5) {$...$};
		\node [style=none] (71) at (8, -3) {};
		\node [style=none] (72) at (10, -3) {};
		\node [style=none] (73) at (8.75, -2.75) {$...$};
		\node [style=none] (74) at (4, -3) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (5.25, -2.75) {$...$};
		\node [style=none] (79) at (7, 2.5) {$...$};
		\node [style=Z dot] (80) at (5.5, 0.5) {};
		\node [style=Z dot] (81) at (8.5, 0.5) {};
		\node [style=Z dot] (82) at (7, -1.25) {};
		\node [style=none] (84) at (0, -0.5) {$\approx$};
		\node [style=none] (85) at (0, 0.5) {\CutRule};
		\node [style=none] (86) at (1.75, -0.5) {$\mathlarger{\sum}$};
		\node [style=none] (88) at (1.75, -1.5) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (115) at (0, -17.25) {$\approx$};
		\node [style=none] (116) at (0, -16.25) {\PiRule};
		\node [style=none] (117) at (1.75, -17.25) {$\mathlarger{\sum}$};
		\node [style=none] (118) at (1.75, -18.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (119) at (4.25, 7) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (120) at (9.25, 7) {\textcolor{lightgray}{\footnotesize $z_2$}};
		\node [style=none] (121) at (7.5, 8.5) {\textcolor{lightgray}{\footnotesize $v$}};
		\node [style=none] (122) at (0, 8.75) {$\approx$};
		\node [style=Z phase dot] (126) at (-7.5, 7.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (127) at (-4.5, 7.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (128) at (-7.5, 9.25) {};
		\node [style=Z dot] (129) at (-4.5, 9.25) {};
		\node [style=none] (130) at (-6, 9.25) {$...$};
		\node [style=Z phase dot] (131) at (-9, 11.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (132) at (-7, 11.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (133) at (-5, 11.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (134) at (-3, 11.25) {$\frac{\pi}{4}$};
		\node [style=none] (135) at (-6, 11.25) {$...$};
		\node [style=none] (136) at (-10, 12.25) {};
		\node [style=none] (137) at (-8.25, 12.25) {};
		\node [style=none] (138) at (-9, 12) {$...$};
		\node [style=none] (139) at (-3.75, 12.25) {};
		\node [style=none] (140) at (-2, 12.25) {};
		\node [style=none] (141) at (-3, 12) {$...$};
		\node [style=none] (142) at (-5, 6.25) {};
		\node [style=none] (143) at (-3, 6.25) {};
		\node [style=none] (144) at (-4.25, 6.5) {$...$};
		\node [style=none] (145) at (-9, 6.25) {};
		\node [style=none] (146) at (-7, 6.25) {};
		\node [style=none] (147) at (-7.75, 6.5) {$...$};
		\node [style=none] (150) at (-6, 12) {$...$};
		\node [style=none] (152) at (0, 9.75) {\PivotRule};
		\node [style=none] (153) at (-8.5, 7.25) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (154) at (-3.5, 7.25) {\textcolor{lightgray}{\footnotesize $z_2$}};
		\node [style=none] (155) at (-9.5, 10.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (156) at (-2.5, 10.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (157) at (-5, 12) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (158) at (-7, 12) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (159) at (3.25, 10.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (160) at (10.25, 10.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (161) at (7.75, 11.75) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (162) at (5.75, 11.75) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (163) at (3.5, 1) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (164) at (10.5, 1) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (165) at (8, 2.5) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (166) at (6, 2.5) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (167) at (4.5, -2) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (168) at (9.5, -2) {\textcolor{lightgray}{\footnotesize $z_2$}};
		\node [style=Z phase dot] (173) at (7.5, -24.75) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (174) at (11.5, -24.75) {$(1-a)\frac{\pi}{2}$};
		\node [style=none] (175) at (9.5, -24.75) {$...$};
		\node [style=none] (176) at (6.5, -23.75) {};
		\node [style=none] (177) at (8.25, -23.75) {};
		\node [style=none] (178) at (7.5, -24) {$...$};
		\node [style=none] (179) at (10.75, -23.75) {};
		\node [style=none] (180) at (12.5, -23.75) {};
		\node [style=none] (181) at (11.5, -24) {$...$};
		\node [style=none] (185) at (9.5, -24) {$...$};
		\node [style=none] (186) at (0, -25.75) {$\approx$};
		\node [style=none] (187) at (0, -24.75) {\FusionRule};
		\node [style=none] (188) at (1.75, -25.75) {$\mathlarger{\sum}$};
		\node [style=none] (189) at (1.75, -26.75) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (190) at (6.5, -25.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (191) at (12.5, -25.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (192) at (4.25, -25.5) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=Z phase dot] (196) at (5, -15) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (197) at (7, -15) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (198) at (10, -15) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (199) at (12, -15) {$\frac{\pi}{4}$};
		\node [style=none] (200) at (8.5, -15) {$...$};
		\node [style=none] (201) at (4, -14) {};
		\node [style=none] (202) at (5.75, -14) {};
		\node [style=none] (203) at (5, -14.25) {$...$};
		\node [style=none] (204) at (11.25, -14) {};
		\node [style=none] (205) at (13, -14) {};
		\node [style=none] (206) at (12, -14.25) {$...$};
		\node [style=none] (217) at (4.5, -15.75) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (218) at (12.5, -15.75) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (219) at (10, -14.25) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (220) at (7, -14.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (223) at (4.5, -17) {$e^{ia(n+1)\frac{\pi}{4}}$};
		\node [style=none] (224) at (6.25, -17.5) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (225) at (11.5, -17.5) {\textcolor{lightgray}{\footnotesize $z_2$}};
		\node [style=Z phase dot] (226) at (10, -18) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (227) at (10.25, -19.25) {$a\pi$};
		\node [style=Z phase dot] (228) at (11.75, -19.25) {$a\pi$};
		\node [style=none] (229) at (10.5, -20.25) {};
		\node [style=none] (230) at (12.5, -20.25) {};
		\node [style=none] (231) at (11, -19.75) {$...$};
		\node [style=Z phase dot] (232) at (7, -18) {$\frac{\pi}{4}$};
		\node [style=none] (233) at (6, -19.75) {$...$};
		\node [style=none] (234) at (4.5, -20.25) {};
		\node [style=none] (235) at (6.5, -20.25) {};
		\node [style=Z phase dot] (236) at (9.5, -26.25) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (237) at (10.25, -27.5) {$a\pi$};
		\node [style=none] (238) at (7.75, -28) {$...$};
		\node [style=Z phase dot] (239) at (11.75, -27.5) {$a\pi$};
		\node [style=none] (240) at (6.5, -28.5) {};
		\node [style=none] (241) at (8.5, -28.5) {};
		\node [style=none] (242) at (10.5, -28.5) {};
		\node [style=none] (243) at (12.5, -28.5) {};
		\node [style=none] (244) at (11.25, -28) {$...$};
		\node [style=none] (245) at (0, -9) {$\approx$};
		\node [style=none] (246) at (0, -8) {\FusionRule};
		\node [style=none] (247) at (1.75, -9) {$\mathlarger{\sum}$};
		\node [style=none] (248) at (1.75, -10) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (279) at (5.5, -0.5) {$a\pi$};
		\node [style=Z phase dot] (280) at (8.5, -0.5) {$a\pi$};
		\node [style=Z phase dot] (281) at (7, -0.25) {$a\pi$};
		\node [style=Z phase dot] (282) at (5.5, -10.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (283) at (8.5, -10.5) {$\frac{\pi}{4}$};
		\node [style=none] (284) at (7, -8) {$...$};
		\node [style=Z phase dot] (285) at (4, -6.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (286) at (6, -6.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (287) at (8, -6.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (288) at (10, -6.75) {$\frac{\pi}{4}$};
		\node [style=none] (289) at (7, -6.75) {$...$};
		\node [style=none] (290) at (3, -5.75) {};
		\node [style=none] (291) at (4.75, -5.75) {};
		\node [style=none] (292) at (4, -6) {$...$};
		\node [style=none] (293) at (9.25, -5.75) {};
		\node [style=none] (294) at (11, -5.75) {};
		\node [style=none] (295) at (10, -6) {$...$};
		\node [style=none] (296) at (8, -11.5) {};
		\node [style=none] (297) at (10, -11.5) {};
		\node [style=none] (298) at (8.75, -11.25) {$...$};
		\node [style=none] (299) at (4, -11.5) {};
		\node [style=none] (300) at (6, -11.5) {};
		\node [style=none] (301) at (5.25, -11.25) {$...$};
		\node [style=none] (302) at (7, -6) {$...$};
		\node [style=Z phase dot] (303) at (5.5, -8) {$a\pi$};
		\node [style=Z phase dot] (304) at (8.5, -8) {$a\pi$};
		\node [style=Z phase dot] (305) at (7, -9.75) {$a\pi$};
		\node [style=none] (306) at (3.5, -7.5) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (307) at (10.5, -7.5) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (308) at (8, -6) {\textcolor{lightgray}{\footnotesize $y_n$}};
		\node [style=none] (309) at (6, -6) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (310) at (4.5, -10.5) {\textcolor{lightgray}{\footnotesize $z_1$}};
		\node [style=none] (311) at (9.5, -10.5) {\textcolor{lightgray}{\footnotesize $z_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (27) to (30);
		\draw [style=hadamard edge] (27) to (31);
		\draw [style=hadamard edge] (32) to (28);
		\draw [style=hadamard edge] (28) to (33);
		\draw (36.center) to (30);
		\draw (30) to (35.center);
		\draw (38.center) to (33);
		\draw (33) to (39.center);
		\draw (25) to (44.center);
		\draw (25) to (45.center);
		\draw (26) to (41.center);
		\draw (26) to (42.center);
		\draw [style=hadamard edge] (27) to (50);
		\draw [style=hadamard edge] (50) to (28);
		\draw [style=hadamard edge] (51) to (50);
		\draw [style=hadamard edge] (51) to (25);
		\draw [style=hadamard edge] (51) to (26);
		\draw (66.center) to (60);
		\draw (60) to (65.center);
		\draw (68.center) to (63);
		\draw (63) to (69.center);
		\draw (55) to (74.center);
		\draw (55) to (75.center);
		\draw (56) to (71.center);
		\draw (56) to (72.center);
		\draw [style=hadamard edge] (82) to (55);
		\draw [style=hadamard edge] (82) to (56);
		\draw [style=hadamard edge] (60) to (80);
		\draw [style=hadamard edge] (80) to (61);
		\draw [style=hadamard edge] (62) to (81);
		\draw [style=hadamard edge] (81) to (63);
		\draw [style=hadamard edge] (129) to (126);
		\draw [style=hadamard edge] (128) to (127);
		\draw [style=hadamard edge] (127) to (129);
		\draw [style=hadamard edge] (128) to (126);
		\draw [style=hadamard edge] (128) to (131);
		\draw [style=hadamard edge] (128) to (132);
		\draw [style=hadamard edge] (133) to (129);
		\draw [style=hadamard edge] (129) to (134);
		\draw (137.center) to (131);
		\draw (131) to (136.center);
		\draw (139.center) to (134);
		\draw (134) to (140.center);
		\draw (126) to (145.center);
		\draw (126) to (146.center);
		\draw (127) to (142.center);
		\draw (127) to (143.center);
		\draw (177.center) to (173);
		\draw (173) to (176.center);
		\draw (179.center) to (174);
		\draw (174) to (180.center);
		\draw (202.center) to (196);
		\draw (196) to (201.center);
		\draw (204.center) to (199);
		\draw (199) to (205.center);
		\draw [bend right=60, looseness=1.25] (196) to (197);
		\draw [bend right=60, looseness=1.25] (198) to (199);
		\draw (232) to (226);
		\draw [style=hadamard edge] (227) to (229.center);
		\draw [style=hadamard edge] (228) to (230.center);
		\draw [style=hadamard edge] (226) to (227);
		\draw [style=hadamard edge, bend left=15] (226) to (228);
		\draw [bend right, looseness=0.75] (232) to (234.center);
		\draw (232) to (235.center);
		\draw [bend right] (236) to (240.center);
		\draw [bend right=15] (236) to (241.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (236) to (237);
		\draw [style=hadamard edge, bend left=15, looseness=0.50] (237) to (242.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (236) to (239);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (239) to (243.center);
		\draw (279) to (80);
		\draw (280) to (81);
		\draw (281) to (82);
		\draw (291.center) to (285);
		\draw (285) to (290.center);
		\draw (293.center) to (288);
		\draw (288) to (294.center);
		\draw (282) to (299.center);
		\draw (282) to (300.center);
		\draw (283) to (296.center);
		\draw (283) to (297.center);
		\draw [style=hadamard edge] (305) to (282);
		\draw [style=hadamard edge] (305) to (283);
		\draw [style=hadamard edge] (285) to (303);
		\draw [style=hadamard edge] (303) to (286);
		\draw [style=hadamard edge] (287) to (304);
		\draw [style=hadamard edge] (304) to (288);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pair-eq-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (25) at (4.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (26) at (7.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (30) at (3.25, 5.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (31) at (5.25, 5.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (32) at (7.25, 5.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (33) at (9.25, 5.25) {$\frac{\pi}{4}$};
		\node [style=none] (34) at (6.25, 5.25) {$...$};
		\node [style=none] (41) at (7.25, 0.75) {};
		\node [style=none] (42) at (9.25, 0.75) {};
		\node [style=none] (43) at (8, 1) {$...$};
		\node [style=none] (44) at (3.25, 0.75) {};
		\node [style=none] (45) at (5.25, 0.75) {};
		\node [style=none] (46) at (4.5, 1) {$...$};
		\node [style=none] (47) at (3.75, 1.75) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (48) at (8.75, 1.75) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=Z dot] (50) at (6.25, 3.5) {};
		\node [style=Z dot] (51) at (6.25, 2.5) {};
		\node [style=none] (54) at (7.25, 3.5) {\textcolor{lightgray}{\footnotesize $v$}};
		\node [style=none] (59) at (6.25, -2.5) {$...$};
		\node [style=Z phase dot] (60) at (3.25, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (61) at (5.25, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (62) at (7.25, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (63) at (9.25, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (80) at (4, -3.25) {$a\pi$};
		\node [style=Z phase dot] (81) at (7.25, -3.25) {$a\pi$};
		\node [style=none] (84) at (0, -3.75) {$\approx$};
		\node [style=none] (85) at (0, -2.75) {\CutRule};
		\node [style=none] (86) at (1.5, -3.75) {$\mathlarger{\sum}$};
		\node [style=none] (88) at (1.5, -4.75) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (119) at (-7.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (120) at (-4.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (124) at (-9.25, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (125) at (-7.25, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (126) at (-5.25, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (127) at (-3.25, 5) {$\frac{\pi}{4}$};
		\node [style=none] (128) at (-6.25, 5) {$...$};
		\node [style=none] (135) at (-5.25, 1.75) {};
		\node [style=none] (136) at (-3.25, 1.75) {};
		\node [style=none] (137) at (-4.5, 2) {$...$};
		\node [style=none] (138) at (-9.25, 1.75) {};
		\node [style=none] (139) at (-7.25, 1.75) {};
		\node [style=none] (140) at (-8, 2) {$...$};
		\node [style=none] (141) at (-8.75, 2.75) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (142) at (-3.75, 2.75) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (143) at (0, 3.25) {$\approx$};
		\node [style=none] (144) at (0, 4.25) {\PivotRule};
		\node [style=Z phase dot] (145) at (5.25, -3.25) {$a\pi$};
		\node [style=Z phase dot] (146) at (8.75, -3.25) {$a\pi$};
		\node [style=none] (158) at (0, -30) {$\approx$};
		\node [style=none] (159) at (0, -29) {\FusionRule};
		\node [style=none] (160) at (2, -30) {$\mathlarger{\sum}$};
		\node [style=none] (161) at (2, -31) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (164) at (7, -30.5) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (166) at (7.75, -31.75) {$a\pi$};
		\node [style=none] (167) at (5.25, -32.25) {$...$};
		\node [style=Z phase dot] (168) at (4.75, -5.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (169) at (7.75, -5.25) {$\frac{\pi}{4}$};
		\node [style=none] (170) at (7.25, -6.25) {};
		\node [style=none] (171) at (9.25, -6.25) {};
		\node [style=none] (172) at (8, -6) {$...$};
		\node [style=none] (173) at (3.25, -6.25) {};
		\node [style=none] (174) at (5.25, -6.25) {};
		\node [style=none] (175) at (4.5, -6) {$...$};
		\node [style=none] (176) at (3.75, -5.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (177) at (8.75, -5.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=Z dot] (178) at (6.25, -5) {};
		\node [style=Z phase dot] (179) at (6.25, -4.25) {$a\pi$};
		\node [style=none] (180) at (7, -9.75) {$...$};
		\node [style=Z phase dot] (181) at (3, -9.75) {$\frac{\pi}{4}+a\pi$};
		\node [style=Z phase dot] (182) at (5.5, -9.75) {$\frac{\pi}{4}+a\pi$};
		\node [style=Z phase dot] (183) at (8.5, -9.75) {$\frac{\pi}{4}+a\pi$};
		\node [style=Z phase dot] (184) at (11, -9.75) {$\frac{\pi}{4}+a\pi$};
		\node [style=none] (187) at (0, -11.25) {$\approx$};
		\node [style=none] (188) at (0, -10.25) {\FusionRule};
		\node [style=none] (189) at (1.5, -11.25) {$\mathlarger{\sum}$};
		\node [style=none] (190) at (1.5, -12.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (193) at (5.5, -12) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (194) at (8.5, -12) {$\frac{\pi}{4}$};
		\node [style=none] (195) at (8, -13) {};
		\node [style=none] (196) at (10, -13) {};
		\node [style=none] (197) at (8.75, -12.75) {$...$};
		\node [style=none] (198) at (4, -13) {};
		\node [style=none] (199) at (6, -13) {};
		\node [style=none] (200) at (5.25, -12.75) {$...$};
		\node [style=none] (201) at (4.5, -12) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (202) at (9.5, -12) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=Z phase dot] (203) at (7, -11.5) {$a\pi$};
		\node [style=none] (209) at (0, -17.5) {$\approx$};
		\node [style=none] (210) at (0, -16.5) {\ScalarRuleA};
		\node [style=none] (211) at (2, -17.5) {$\mathlarger{\sum}$};
		\node [style=none] (212) at (2, -18.5) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (227) at (7, -16.5) {$\left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=none] (228) at (7, -29) {$e^{ia\frac{\pi}{4}} \left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=Z phase dot] (229) at (9.25, -31.75) {$a\pi$};
		\node [style=none] (231) at (4, -32.75) {};
		\node [style=none] (232) at (6, -32.75) {};
		\node [style=none] (233) at (8, -32.75) {};
		\node [style=none] (234) at (10, -32.75) {};
		\node [style=none] (235) at (8.75, -32.25) {$...$};
		\node [style=none] (247) at (-3.25, 5.75) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (248) at (-9.25, 5.75) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (249) at (-7.25, 5.75) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (250) at (-5.25, 5.75) {\textcolor{lightgray}{\footnotesize $x_{n-1}$}};
		\node [style=none] (251) at (9.25, 6) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (252) at (3.25, 6) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (253) at (5.25, 6) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (254) at (7.25, 6) {\textcolor{lightgray}{\footnotesize $x_{n-1}$}};
		\node [style=none] (255) at (9.25, -1.25) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (256) at (3.25, -1.25) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (257) at (5.25, -1.25) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (258) at (7.25, -1.25) {\textcolor{lightgray}{\footnotesize $x_{n-1}$}};
		\node [style=none] (259) at (11, -9) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (260) at (3, -9) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (261) at (5.5, -9) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (262) at (8.5, -9) {\textcolor{lightgray}{\footnotesize $x_{n-1}$}};
		\node [style=none] (264) at (0, -24) {$\approx$};
		\node [style=none] (265) at (0, -23) {\PiRule};
		\node [style=none] (266) at (2, -24) {$\mathlarger{\sum}$};
		\node [style=none] (267) at (2, -25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (268) at (5.25, -23.5) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (269) at (9.5, -23.5) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (270) at (7, -22.5) {$e^{ia\frac{\pi}{4}} \left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=Z phase dot] (271) at (8, -24) {$\frac{\pi}{4}-a\frac{\pi}{2}$};
		\node [style=Z phase dot] (272) at (8.25, -25.25) {$a\pi$};
		\node [style=Z phase dot] (273) at (9.75, -25.25) {$a\pi$};
		\node [style=none] (274) at (8.5, -26.25) {};
		\node [style=none] (275) at (10.5, -26.25) {};
		\node [style=none] (276) at (9, -25.75) {$...$};
		\node [style=Z phase dot] (277) at (6, -24) {$\frac{\pi}{4}$};
		\node [style=none] (278) at (5, -25.75) {$...$};
		\node [style=none] (279) at (3.5, -26.25) {};
		\node [style=none] (280) at (5.5, -26.25) {};
		\node [style=Z phase dot] (281) at (5.5, -18.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (282) at (8.5, -18.25) {$\frac{\pi}{4}$};
		\node [style=none] (283) at (8, -19.25) {};
		\node [style=none] (284) at (10, -19.25) {};
		\node [style=none] (285) at (8.75, -19) {$...$};
		\node [style=none] (286) at (4, -19.25) {};
		\node [style=none] (287) at (6, -19.25) {};
		\node [style=none] (288) at (5.25, -19) {$...$};
		\node [style=none] (289) at (4.5, -18.25) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (290) at (9.5, -18.25) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=Z phase dot] (291) at (7, -17.75) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (44.center);
		\draw (25) to (45.center);
		\draw (26) to (41.center);
		\draw (26) to (42.center);
		\draw [style=hadamard edge] (51) to (50);
		\draw [style=hadamard edge] (51) to (25);
		\draw [style=hadamard edge] (51) to (26);
		\draw (60) to (80);
		\draw (62) to (81);
		\draw (119) to (138.center);
		\draw (119) to (139.center);
		\draw (120) to (135.center);
		\draw (120) to (136.center);
		\draw [style=hadamard edge] (124) to (120);
		\draw [style=hadamard edge] (125) to (119);
		\draw [style=hadamard edge] (126) to (119);
		\draw [style=hadamard edge] (127) to (119);
		\draw [style=hadamard edge] (124) to (119);
		\draw [style=hadamard edge] (125) to (120);
		\draw [style=hadamard edge] (126) to (120);
		\draw [style=hadamard edge] (127) to (120);
		\draw [style=hadamard edge] (30) to (50);
		\draw [style=hadamard edge] (31) to (50);
		\draw [style=hadamard edge] (32) to (50);
		\draw [style=hadamard edge] (33) to (50);
		\draw (61) to (145);
		\draw (63) to (146);
		\draw (168) to (173.center);
		\draw (168) to (174.center);
		\draw (169) to (170.center);
		\draw (169) to (171.center);
		\draw [style=hadamard edge] (178) to (168);
		\draw [style=hadamard edge] (178) to (169);
		\draw (179) to (178);
		\draw (193) to (198.center);
		\draw (193) to (199.center);
		\draw (194) to (195.center);
		\draw (194) to (196.center);
		\draw [style=hadamard edge] (203) to (193);
		\draw [style=hadamard edge] (203) to (194);
		\draw [bend right] (164) to (231.center);
		\draw [bend right=15] (164) to (232.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (164) to (166);
		\draw [style=hadamard edge, bend left=15, looseness=0.50] (166) to (233.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (164) to (229);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (229) to (234.center);
		\draw (277) to (271);
		\draw [style=hadamard edge] (272) to (274.center);
		\draw [style=hadamard edge] (273) to (275.center);
		\draw [style=hadamard edge] (271) to (272);
		\draw [style=hadamard edge, bend left=15] (271) to (273);
		\draw [bend right, looseness=0.75] (277) to (279.center);
		\draw (277) to (280.center);
		\draw (281) to (286.center);
		\draw (281) to (287.center);
		\draw (282) to (283.center);
		\draw (282) to (284.center);
		\draw [style=hadamard edge] (291) to (281);
		\draw [style=hadamard edge] (291) to (282);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pair-phase-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (119) at (-7.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (120) at (-4.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (124) at (-9, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (125) at (-7, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (126) at (-5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (127) at (-3, 5) {$\frac{\pi}{4}$};
		\node [style=none] (128) at (-6, 5) {$...$};
		\node [style=none] (135) at (-5, 1.75) {};
		\node [style=none] (136) at (-3, 1.75) {};
		\node [style=none] (137) at (-4.25, 2) {$...$};
		\node [style=none] (138) at (-9, 1.75) {};
		\node [style=none] (139) at (-7, 1.75) {};
		\node [style=none] (140) at (-7.75, 2) {$...$};
		\node [style=none] (141) at (-8.5, 2.75) {\textcolor{lightgray}{\footnotesize $y_1$}};
		\node [style=none] (142) at (-3.5, 2.75) {\textcolor{lightgray}{\footnotesize $y_2$}};
		\node [style=none] (158) at (-0.25, 3.75) {$\approx$};
		\node [style=none] (160) at (2, 3.75) {$\mathlarger{\sum}$};
		\node [style=none] (161) at (2, 2.75) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (164) at (7, 4) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (166) at (7.75, 2.75) {$a\pi$};
		\node [style=none] (167) at (5.25, 2.25) {$...$};
		\node [style=none] (228) at (7, 5.5) {$\left(1+e^{i\pi(\frac{1}{4}+a)}\right)^n$};
		\node [style=Z phase dot] (229) at (9.25, 2.75) {$a\pi$};
		\node [style=none] (231) at (4, 1.75) {};
		\node [style=none] (232) at (6, 1.75) {};
		\node [style=none] (233) at (8, 1.75) {};
		\node [style=none] (234) at (10, 1.75) {};
		\node [style=none] (235) at (8.75, 2.25) {$...$};
		\node [style=none] (247) at (-3, 5.75) {\textcolor{lightgray}{\footnotesize $x_n$}};
		\node [style=none] (248) at (-9, 5.75) {\textcolor{lightgray}{\footnotesize $x_1$}};
		\node [style=none] (249) at (-7, 5.75) {\textcolor{lightgray}{\footnotesize $x_2$}};
		\node [style=none] (250) at (-5, 5.75) {\textcolor{lightgray}{\footnotesize $x_{n-1}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (138.center);
		\draw (119) to (139.center);
		\draw (120) to (135.center);
		\draw (120) to (136.center);
		\draw [style=hadamard edge] (124) to (120);
		\draw [style=hadamard edge] (125) to (119);
		\draw [style=hadamard edge] (126) to (119);
		\draw [style=hadamard edge] (127) to (119);
		\draw [style=hadamard edge] (124) to (119);
		\draw [style=hadamard edge] (125) to (120);
		\draw [style=hadamard edge] (126) to (120);
		\draw [style=hadamard edge] (127) to (120);
		\draw [bend right] (164) to (231.center);
		\draw [bend right=15] (164) to (232.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (164) to (166);
		\draw [style=hadamard edge, bend left=15, looseness=0.50] (166) to (233.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (164) to (229);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (229) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pg-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10, 1.5) {};
		\node [style=Z dot] (1) at (-7, 1.5) {};
		\node [style=Z phase dot] (2) at (-10, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-7, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-11.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-8.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-5.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-12, -1) {};
		\node [style=none] (8) at (-11.5, -0.75) {$...$};
		\node [style=none] (9) at (-11, -1) {};
		\node [style=none] (10) at (-9, -1) {};
		\node [style=none] (11) at (-8.5, -0.75) {$...$};
		\node [style=none] (12) at (-8, -1) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=none] (14) at (-5.5, -0.75) {$...$};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=Z dot] (18) at (1.25, -5.5) {};
		\node [style=Z phase dot] (20) at (1.25, -4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (21) at (4.25, -4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (1.25, -7) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (4.25, -7) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (0.75, -8) {};
		\node [style=none] (26) at (1.25, -7.75) {$...$};
		\node [style=none] (27) at (1.75, -8) {};
		\node [style=none] (28) at (3.75, -8) {};
		\node [style=none] (29) at (4.25, -7.75) {$...$};
		\node [style=none] (30) at (4.75, -8) {};
		\node [style=Z phase dot] (55) at (4.25, -5.5) {$a\pi$};
		\node [style=none] (56) at (-4, -6.25) {$\approx$};
		\node [style=none] (57) at (-4, -5.25) {\CutRule};
		\node [style=none] (80) at (-2.5, -6.25) {$\mathlarger{\sum}$};
		\node [style=none] (82) at (-2.5, -7.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (89) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (90) at (-3, -1) {};
		\node [style=none] (91) at (-2.5, -0.75) {$...$};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=Z dot] (93) at (4, 1.5) {};
		\node [style=Z dot] (94) at (7, 1.5) {};
		\node [style=Z phase dot] (95) at (4, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (96) at (7, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (97) at (2.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (98) at (5.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (99) at (8.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (100) at (2, -1) {};
		\node [style=none] (101) at (2.5, -0.75) {$...$};
		\node [style=none] (102) at (3, -1) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=none] (104) at (5.5, -0.75) {$...$};
		\node [style=none] (105) at (6, -1) {};
		\node [style=none] (106) at (8, -1) {};
		\node [style=none] (107) at (8.5, -0.75) {$...$};
		\node [style=none] (108) at (9, -1) {};
		\node [style=Z phase dot] (109) at (11.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (110) at (11, -1) {};
		\node [style=none] (111) at (11.5, -0.75) {$...$};
		\node [style=none] (112) at (12, -1) {};
		\node [style=Z dot] (113) at (10, 1.5) {};
		\node [style=Z dot] (114) at (8.5, 1.5) {};
		\node [style=none] (115) at (0, 0) {$=$};
		\node [style=none] (116) at (0, 1) {\SpiderRule};
		\node [style=Z phase dot] (117) at (7.25, -7) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (6.75, -8) {};
		\node [style=none] (119) at (7.25, -7.75) {$...$};
		\node [style=none] (120) at (7.75, -8) {};
		\node [style=Z phase dot] (121) at (10.25, -7) {$\frac{\pi}{4}$};
		\node [style=none] (122) at (9.75, -8) {};
		\node [style=none] (123) at (10.25, -7.75) {$...$};
		\node [style=none] (124) at (10.75, -8) {};
		\node [style=Z phase dot] (125) at (8.75, -5.5) {$a\pi$};
		\node [style=Z dot] (126) at (2.75, -12.5) {};
		\node [style=Z phase dot] (127) at (2.75, -11) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (129) at (1.25, -14) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (130) at (4.25, -14) {$\frac{\pi}{4}$};
		\node [style=none] (131) at (0.75, -15) {};
		\node [style=none] (132) at (1.25, -14.75) {$...$};
		\node [style=none] (133) at (1.75, -15) {};
		\node [style=none] (134) at (3.75, -15) {};
		\node [style=none] (135) at (4.25, -14.75) {$...$};
		\node [style=none] (136) at (4.75, -15) {};
		\node [style=none] (138) at (-4, -13.25) {$\approx$};
		\node [style=none] (139) at (-4, -12.25) { \PiRule \GFRule \SpiderRule};
		\node [style=none] (140) at (-2.5, -13.25) {$\mathlarger{\sum}$};
		\node [style=none] (141) at (-2.5, -14.25) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=Z phase dot] (146) at (8.75, -13) {$(1-a)\frac{\pi}{2}$};
		\node [style=Z phase dot] (147) at (9.75, -14) {$a\pi$};
		\node [style=none] (148) at (7.25, -14.5) {$...$};
		\node [style=Z phase dot] (149) at (11.25, -14) {$a\pi$};
		\node [style=none] (150) at (6, -15) {};
		\node [style=none] (151) at (8, -15) {};
		\node [style=none] (152) at (10, -15) {};
		\node [style=none] (153) at (12, -15) {};
		\node [style=none] (154) at (10.75, -14.5) {$...$};
		\node [style=none] (155) at (-0.75, -13.25) {$e^{ia\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (4) to (1);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (20) to (18);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (23);
		\draw (22) to (25.center);
		\draw (22) to (27.center);
		\draw (23) to (28.center);
		\draw (23) to (30.center);
		\draw [style=hadamard edge] (55) to (23);
		\draw [style=hadamard edge] (55) to (22);
		\draw [style=hadamard edge] (55) to (21);
		\draw (89) to (90.center);
		\draw (89) to (92.center);
		\draw [style=hadamard edge] (1) to (89);
		\draw [style=hadamard edge] (95) to (93);
		\draw [style=hadamard edge] (93) to (97);
		\draw [style=hadamard edge] (93) to (98);
		\draw [style=hadamard edge] (96) to (94);
		\draw (97) to (100.center);
		\draw (97) to (102.center);
		\draw (98) to (103.center);
		\draw (98) to (105.center);
		\draw (99) to (106.center);
		\draw (99) to (108.center);
		\draw [style=hadamard edge] (97) to (94);
		\draw [style=hadamard edge] (94) to (98);
		\draw (109) to (110.center);
		\draw (109) to (112.center);
		\draw [style=hadamard edge] (113) to (99);
		\draw [style=hadamard edge] (113) to (109);
		\draw [style=hadamard edge] (94) to (114);
		\draw [style=hadamard edge] (114) to (113);
		\draw (117) to (118.center);
		\draw (117) to (120.center);
		\draw (121) to (122.center);
		\draw (121) to (124.center);
		\draw [style=hadamard edge] (125) to (117);
		\draw [style=hadamard edge] (125) to (121);
		\draw [style=hadamard edge] (127) to (126);
		\draw [style=hadamard edge] (126) to (129);
		\draw [style=hadamard edge] (126) to (130);
		\draw (129) to (131.center);
		\draw (129) to (133.center);
		\draw (130) to (134.center);
		\draw (130) to (136.center);
		\draw [bend right] (146) to (150.center);
		\draw [bend right=15] (146) to (151.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (146) to (147);
		\draw [style=hadamard edge, bend left=15, looseness=0.50] (147) to (152.center);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (146) to (149);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (149) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-heur-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1.5) {};
		\node [style=Z dot] (1) at (-4, 1.5) {};
		\node [style=Z phase dot] (2) at (-7, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (3) at (-4, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-8.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-5.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-9, -1) {};
		\node [style=none] (8) at (-8.5, -0.75) {$...$};
		\node [style=none] (9) at (-8, -1) {};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=none] (11) at (-5.5, -0.75) {$...$};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2.5, -0.75) {$...$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=Z dot] (18) at (5.25, 1.5) {};
		\node [style=Z phase dot] (20) at (5.25, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (21) at (8.25, 3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (5.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (8.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (4.75, -1) {};
		\node [style=none] (26) at (5.25, -0.75) {$...$};
		\node [style=none] (27) at (5.75, -1) {};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=none] (29) at (8.25, -0.75) {$...$};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (10.75, -1) {};
		\node [style=none] (32) at (11.5, -0.75) {$...$};
		\node [style=none] (33) at (12.25, -1) {};
		\node [style=X phase dot] (35) at (10.75, 0) {$a\pi$};
		\node [style=X phase dot] (36) at (12.25, 0) {$a\pi$};
		\node [style=Z dot] (37) at (5.25, -4.5) {};
		\node [style=Z dot] (38) at (8.25, -4.5) {};
		\node [style=Z phase dot] (39) at (5.25, -3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (40) at (8.25, -3) {$(-1)^a \frac{\pi}{4}$};
		\node [style=Z phase dot] (41) at (5.25, -6) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (42) at (8.25, -6) {$\frac{\pi}{4}$};
		\node [style=none] (43) at (4.75, -7) {};
		\node [style=none] (44) at (5.25, -6.75) {$...$};
		\node [style=none] (45) at (5.75, -7) {};
		\node [style=none] (46) at (7.75, -7) {};
		\node [style=none] (47) at (8.25, -6.75) {$...$};
		\node [style=none] (48) at (8.75, -7) {};
		\node [style=none] (49) at (10.75, -7) {};
		\node [style=none] (50) at (11.5, -6.75) {$...$};
		\node [style=none] (51) at (12.25, -7) {};
		\node [style=X phase dot] (53) at (10.75, -6) {$a\pi$};
		\node [style=X phase dot] (54) at (12.25, -6) {$a\pi$};
		\node [style=Z phase dot] (55) at (8.25, 1.5) {$a\pi$};
		\node [style=none] (56) at (0, 0) {$\approx$};
		\node [style=none] (57) at (0, 1) {\CutRule};
		\node [style=none] (58) at (0, -6) {$\approx$};
		\node [style=none] (59) at (0, -5) {\SpiderRule};
		\node [style=Z dot] (61) at (6.75, -10.5) {};
		\node [style=Z phase dot] (63) at (6.75, -9) {$(1-a) \frac{\pi}{2}$};
		\node [style=Z phase dot] (64) at (5.25, -12) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (65) at (8.25, -12) {$\frac{\pi}{4}$};
		\node [style=none] (66) at (4.75, -13) {};
		\node [style=none] (67) at (5.25, -12.75) {$...$};
		\node [style=none] (68) at (5.75, -13) {};
		\node [style=none] (69) at (7.75, -13) {};
		\node [style=none] (70) at (8.25, -12.75) {$...$};
		\node [style=none] (71) at (8.75, -13) {};
		\node [style=none] (72) at (10.75, -13) {};
		\node [style=none] (73) at (11.5, -12.75) {$...$};
		\node [style=none] (74) at (12.25, -13) {};
		\node [style=X phase dot] (76) at (10.75, -12) {$a\pi$};
		\node [style=X phase dot] (77) at (12.25, -12) {$a\pi$};
		\node [style=none] (78) at (0, -12) {$\approx$};
		\node [style=none] (79) at (0, -11) {\GFRule};
		\node [style=none] (80) at (1.5, 0) {$\mathlarger{\sum}$};
		\node [style=none] (81) at (3, 0) {$e^{ia\frac{\pi}{4}}$};
		\node [style=none] (82) at (1.5, -1) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (83) at (1.5, -6) {$\mathlarger{\sum}$};
		\node [style=none] (84) at (3, -6) {$e^{ia\frac{\pi}{2}}$};
		\node [style=none] (85) at (1.5, -7) {$\scriptstyle{a\in\{0,1\}}$};
		\node [style=none] (86) at (1.5, -12) {$\mathlarger{\sum}$};
		\node [style=none] (87) at (3, -12) {$e^{ia\frac{\pi}{2}}$};
		\node [style=none] (88) at (1.5, -13) {$\scriptstyle{a\in\{0,1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw (4) to (7.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (15.center);
		\draw [style=hadamard edge] (4) to (1);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (20) to (18);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (23);
		\draw (22) to (25.center);
		\draw (22) to (27.center);
		\draw (23) to (28.center);
		\draw (23) to (30.center);
		\draw (31.center) to (35);
		\draw (33.center) to (36);
		\draw [style=hadamard edge] (39) to (37);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard edge] (37) to (42);
		\draw [style=hadamard edge] (40) to (38);
		\draw (41) to (43.center);
		\draw (41) to (45.center);
		\draw (42) to (46.center);
		\draw (42) to (48.center);
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (38) to (42);
		\draw (49.center) to (53);
		\draw (51.center) to (54);
		\draw [style=hadamard edge] (55) to (23);
		\draw [style=hadamard edge] (55) to (22);
		\draw [style=hadamard edge] (55) to (21);
		\draw [style=hadamard edge] (63) to (61);
		\draw (64) to (66.center);
		\draw (64) to (68.center);
		\draw (65) to (69.center);
		\draw (65) to (71.center);
		\draw [style=hadamard edge] (64) to (61);
		\draw [style=hadamard edge] (61) to (65);
		\draw (72.center) to (76);
		\draw (74.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

